The Minimum Variation Timescales of X-ray bursts from SGR J1935+2154

The minimum variation timescale (MVT) of soft gamma-ray repeaters can be an important probe to estimate the emission region in pulsar-like models, as well as the Lorentz factor and radius of the possible relativistic jet in gamma-ray burst (GRB)-like models, thus revealing their progenitors and physical mechanisms. In this work, we systematically study the MVTs of hundreds of X-ray bursts (XRBs) from SGR J1935+2154 observed by {\it Insight}-HXMT, GECAM and Fermi/GBM from July 2014 to Jan 2022 through the Bayesian Block algorithm. We find that the MVTs peak at $\sim$ 2 ms, corresponding to a light travel time size of about 600 km, which supports the magnetospheric origin in pulsar-like models. The shock radius and the Lorentz factor of the jet are also constrained in GRB-like models. Interestingly, the MVT of the XRB associated with FRB 200428 is $\sim$ 70 ms, which is longer than that of most bursts and implies its special radiation mechanism. Besides, the median of MVTs is 7 ms, shorter than the median MVTs of 40 ms and 480 ms for short GRBs or long GRBs, respectively. However, the MVT is independent of duration, similar to GRBs. Finally, we investigate the energy dependence of MVT and suggest that there is a marginal evidence for a power-law relationship like GRBs but the rate of variation is at least about an order of magnitude smaller. These features may provide an approach to identify bursts with a magnetar origin.

==> (inline-0) <==
\begin{longtable*}{cccccccc}
\endfirsthead
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot\\
\caption{MVTs in different energy ranges for X-ray bursts from SGR J1935+2154 observed by Fermi/GBM.}\label{GBM_MVT}\\
\hline
Trigger time (UTC)& $T_{bb}$ & $\Delta t_{\rm mvt}$ (8-100 keV)& $\Delta t_{\rm mvt}$ (8-15 keV)& $\Delta t_{\rm mvt}$ (15-25 keV)&$\Delta t_{\rm mvt}$ (25-40 keV) & $\Delta t_{\rm mvt}$ (40-100 keV)&\\

\hline
2014-07-05T09:32:48.640 & 0.088 & $0.0163_{-0.0059}^{+0.0019}$ & -                            & $0.0471_{-0.0100}^{+0.0016}$ & $0.0517_{-0.0032}^{+0.0124}$ & $0.0438_{-0.0053}^{+0.0038}$ \\
2014-07-05T09:37:34.480 & 0.020 & $0.0042_{-0.0006}^{+0.0012}$ & $0.0102_{-0.0015}^{+0.0056}$ & $0.0040_{-0.0003}^{+0.0004}$ & $0.0097_{-0.0003}^{+0.0015}$ & $0.0089_{-0.0018}^{+0.0007}$ \\
2015-02-22T13:33:00.000 & 0.091 & $0.0048_{-0.0048}^{+0.0034}$ & -                            & $0.0459_{-0.0890}^{+0.0052}$ & -                            & $0.0407_{-0.0214}^{+0.0158}$ \\
2015-02-22T14:33:20.240 & 0.252 & $0.0114_{-0.0009}^{+0.0008}$ & -                            & -                            & -                            & $0.1509_{-0.0133}^{+0.0055}$ \\
2015-02-22T17:57:05.960 & 0.065 & $0.0008_{-0.0004}^{+0.0008}$ & $0.0089_{-0.0019}^{+0.0002}$ & $0.0097_{-0.0025}^{+0.0008}$ & $0.0031_{-0.0007}^{+0.0051}$ & $0.0047_{-0.0012}^{+0.0033}$ \\
2015-02-22T19:44:16.880 & 0.047 & $0.0023_{-0.0012}^{+0.0004}$ & $0.0091_{-0.0004}^{+0.0072}$ & $0.0048_{-0.0015}^{+0.0035}$ & $0.0072_{-0.0006}^{+0.0002}$ & $0.0077_{-0.0024}^{+0.0005}$ \\
2015-02-22T19:58:16.640 & 0.108 & $0.0540_{-0.0009}^{+0.0014}$ & $0.0565_{-0.0036}^{+0.0167}$ & $0.0481_{-0.0024}^{+0.0072}$ & $0.0328_{-0.0127}^{+0.0082}$ & $0.0765_{-0.0086}^{+0.0126}$ \\
2015-02-22T23:57:33.880 & 0.084 & $0.0156_{-0.0083}^{+0.0007}$ & $0.0103_{-0.0004}^{+0.0017}$ & $0.0394_{-0.0147}^{+0.0008}$ & $0.0331_{-0.0087}^{+0.0049}$ & $0.0893_{-0.0394}^{+0.0099}$ \\
2015-02-23T01:38:07.960 & 0.108 & $0.0021_{-0.0010}^{+0.0010}$ & $0.0248_{-0.0017}^{+0.0004}$ & $0.0117_{-0.0017}^{+0.0006}$ & $0.0125_{-0.0005}^{+0.0223}$ & $0.0114_{-0.0005}^{+0.0035}$ \\
2015-02-23T05:05:06.520 & 0.280 & $0.0144_{-0.0012}^{+0.0025}$ & $0.0140_{-0.0041}^{+0.0024}$ & $0.0148_{-0.0006}^{+0.0020}$ & $0.0139_{-0.0227}^{+0.0005}$ & -                            \\
2015-02-23T05:24:53.840 & 0.552 & $0.0039_{-0.0003}^{+0.0014}$ & $0.0405_{-0.0063}^{+0.0065}$ & $0.0228_{-0.0015}^{+0.0047}$ & $0.0327_{-0.0020}^{+0.0045}$ & $0.0304_{-0.0080}^{+0.0061}$ \\
2015-02-23T14:26:16.240 & 0.049 & $0.0247_{-0.0002}^{+0.0012}$ & $0.0227_{-0.0038}^{+0.0011}$ & $0.0271_{-0.0062}^{+0.0033}$ & $0.0195_{-0.0036}^{+0.0009}$ & -                            \\
2015-02-23T16:13:52.480 & 0.088 & $0.0014_{-0.0007}^{+0.0001}$ & $0.0057_{-0.0003}^{+0.0010}$ & $0.0049_{-0.0007}^{+0.0001}$ & $0.0049_{-0.0001}^{+0.0011}$ & -                            \\
2015-02-24T06:48:47.160 & 0.078 & $0.0067_{-0.0003}^{+0.0003}$ & $0.0048_{-0.0003}^{+0.0065}$ & -                            & $0.0141_{-0.0004}^{+0.0093}$ & $0.0230_{-0.0056}^{+0.0177}$ \\
2015-02-25T10:51:03.600 & 0.182 & $0.0027_{-0.0012}^{+0.0003}$ & $0.0100_{-0.0012}^{+0.0045}$ & -                            & $0.0063_{-0.0042}^{+0.0003}$ & $0.0092_{-0.0020}^{+0.0065}$ \\
2015-02-28T10:56:48.800 & 0.047 & $0.0012_{-0.0000}^{+0.0002}$ & $0.0125_{-0.0010}^{+0.0007}$ & $0.0011_{-0.0015}^{+0.0004}$ & $0.0035_{-0.0002}^{+0.0012}$ & $0.0117_{-0.0005}^{+0.0011}$ \\
2015-03-01T07:28:54.120 & 0.071 & $0.0011_{-0.0002}^{+0.0007}$ & $0.0183_{-0.0040}^{+0.0031}$ & $0.0053_{-0.0004}^{+0.0011}$ & $0.0067_{-0.0007}^{+0.0002}$ & -                            \\
2015-05-15T18:16:51.280 & 0.100 & $0.0498_{-0.0013}^{+0.0015}$ & $0.0525_{-0.0039}^{+0.0223}$ & $0.0471_{-0.0021}^{+0.0048}$ & $0.0486_{-0.0125}^{+0.0022}$ & $0.0575_{-0.0157}^{+0.0198}$ \\
2015-12-06T23:49:57.240 & 0.017 & $0.0083_{-0.0006}^{+0.0001}$ & -                            & $0.0085_{-0.0009}^{+0.0162}$ & $0.0017_{-0.0002}^{+0.0007}$ & $0.0078_{-0.0011}^{+0.0033}$ \\
2016-05-14T22:25:21.840 & 0.019 & $0.0095_{-0.0027}^{+0.0005}$ & -                            & $0.0062_{-0.0063}^{+0.0011}$ & $0.0096_{-0.0006}^{+0.0055}$ & $0.0140_{-0.0055}^{+0.0043}$ \\
2016-05-16T20:49:47.000 & 0.032 & $0.0033_{-0.0010}^{+0.0009}$ & $0.0058_{-0.0024}^{+0.0011}$ & $0.0073_{-0.0060}^{+0.0001}$ & $0.0047_{-0.0008}^{+0.0039}$ & $0.0139_{-0.0041}^{+0.0014}$ \\
2016-05-18T07:49:34.000 & 0.140 & $0.0188_{-0.0231}^{+0.0007}$ & -                            & $0.0186_{-0.0087}^{+0.0018}$ & -                            & -                            \\
2016-05-18T09:09:23.880 & 0.183 & $0.0009_{-0.0009}^{+0.0000}$ & $0.0244_{-0.0040}^{+0.0026}$ & $0.0022_{-0.0005}^{+0.0009}$ & $0.0024_{-0.0003}^{+0.0012}$ & $0.0024_{-0.0005}^{+0.0003}$ \\
2016-05-18T10:07:26.760 & 0.043 & $0.0217_{-0.0002}^{+0.0022}$ & -                            & $0.0233_{-0.0053}^{+0.0021}$ & -                            & -                            \\
2016-05-18T10:28:02.760 & 0.230 & $0.0059_{-0.0006}^{+0.0003}$ & $0.0060_{-0.0058}^{+0.0007}$ & $0.0065_{-0.0030}^{+0.0004}$ & $0.0057_{-0.0011}^{+0.0004}$ & $0.0064_{-0.0036}^{+0.0003}$ \\
2016-05-18T15:33:47.000 & 0.127 & $0.0037_{-0.0001}^{+0.0001}$ & $0.0030_{-0.0002}^{+0.0006}$ & $0.0037_{-0.0002}^{+0.0001}$ & -                            & $0.0090_{-0.0031}^{+0.0000}$ \\
2016-05-18T17:00:31.720 & 0.546 & $0.0031_{-0.0004}^{+0.0006}$ & $0.0525_{-0.0242}^{+0.0010}$ & $0.0110_{-0.0004}^{+0.0006}$ & $0.0120_{-0.0041}^{+0.0008}$ & -                            \\
2016-05-18T19:40:37.080 & 0.602 & $0.0068_{-0.0002}^{+0.0009}$ & $0.0064_{-0.0005}^{+0.0047}$ & $0.0114_{-0.0008}^{+0.0025}$ & $0.0088_{-0.0003}^{+0.0007}$ & $0.0071_{-0.0024}^{+0.0009}$ \\
2016-05-19T11:46:52.480 & 0.059 & $0.0237_{-0.0003}^{+0.0092}$ & $0.0077_{-0.0016}^{+0.0004}$ & -                            & -                            & -                            \\
2016-05-19T11:59:32.600 & 0.044 & $0.0219_{-0.0024}^{+0.0015}$ & $0.0160_{-0.0072}^{+0.0035}$ & $0.0209_{-0.0019}^{+0.0035}$ & $0.0227_{-0.0037}^{+0.0036}$ & $0.0216_{-0.0032}^{+0.0287}$ \\
2016-05-19T12:07:46.600 & 0.086 & $0.0012_{-0.0001}^{+0.0003}$ & $0.0066_{-0.0004}^{+0.0005}$ & $0.0039_{-0.0001}^{+0.0007}$ & $0.0174_{-0.0005}^{+0.0015}$ & $0.0036_{-0.0011}^{+0.0001}$ \\
2016-05-19T19:59:54.960 & 0.309 & $0.0064_{-0.0011}^{+0.0046}$ & $0.0136_{-0.0015}^{+0.0014}$ & $0.0049_{-0.0021}^{+0.0022}$ & $0.0074_{-0.0010}^{+0.0137}$ & $0.0182_{-0.0006}^{+0.0046}$ \\
2016-05-20T03:24:12.840 & 0.029 & $0.0145_{-0.0058}^{+0.0092}$ & -                            & $0.0213_{-0.0076}^{+0.0079}$ & $0.0217_{-0.0161}^{+0.0028}$ & -                            \\
2016-05-20T16:21:43.160 & 0.190 & $0.0012_{-0.0001}^{+0.0005}$ & $0.0065_{-0.0009}^{+0.0005}$ & $0.0126_{-0.0027}^{+0.0027}$ & $0.0052_{-0.0010}^{+0.0001}$ & $0.0040_{-0.0001}^{+0.0002}$ \\
2016-05-20T21:42:29.320 & 0.630 & $0.0020_{-0.0007}^{+0.0003}$ & $0.0176_{-0.0035}^{+0.0014}$ & $0.0019_{-0.0002}^{+0.0003}$ & $0.0018_{-0.0008}^{+0.0004}$ & $0.0059_{-0.0039}^{+0.0005}$ \\
2016-05-21T03:23:36.640 & 0.094 & $0.0041_{-0.0008}^{+0.0012}$ & $0.0069_{-0.0004}^{+0.0009}$ & $0.0071_{-0.0032}^{+0.0000}$ & $0.0065_{-0.0005}^{+0.0001}$ & $0.0069_{-0.0007}^{+0.0002}$ \\
2016-06-07T03:48:59.400 & 0.017 & $0.0084_{-0.0006}^{+0.0025}$ & -                            & -                            & $0.0062_{-0.0059}^{+0.0007}$ & -                            \\
2016-06-18T20:27:25.760 & 0.082 & $0.0025_{-0.0009}^{+0.0000}$ & $0.0055_{-0.0009}^{+0.0019}$ & $0.0022_{-0.0016}^{+0.0005}$ & $0.0023_{-0.0008}^{+0.0003}$ & $0.0240_{-0.0008}^{+0.0021}$ \\
2016-06-22T13:45:23.680 & 0.145 & $0.0041_{-0.0003}^{+0.0005}$ & $0.0101_{-0.0013}^{+0.0021}$ & $0.0046_{-0.0002}^{+0.0003}$ & -                            & $0.0212_{-0.0025}^{+0.0047}$ \\
2016-06-23T15:16:09.040 & 0.260 & $0.0417_{-0.0014}^{+0.0008}$ & $0.0553_{-0.0296}^{+0.0082}$ & -                            & $0.0372_{-0.0161}^{+0.0030}$ & $0.0438_{-0.0046}^{+0.0058}$ \\
2016-06-23T15:16:26.840 & 0.384 & $0.0105_{-0.0016}^{+0.0019}$ & $0.0783_{-0.0011}^{+0.0079}$ & $0.0091_{-0.0003}^{+0.0017}$ & $0.0103_{-0.0028}^{+0.0001}$ & $0.0074_{-0.0032}^{+0.0018}$ \\
2016-06-23T16:17:04.200 & 0.062 & $0.0309_{-0.0027}^{+0.0003}$ & $0.0622_{-0.0271}^{+0.0302}$ & $0.0308_{-0.0033}^{+0.0114}$ & $0.0335_{-0.0112}^{+0.0007}$ & -                            \\
2016-06-23T16:49:57.480 & 0.233 & $0.0012_{-0.0009}^{+0.0015}$ & $0.0192_{-0.0007}^{+0.0055}$ & $0.0028_{-0.0009}^{+0.0002}$ & $0.0017_{-0.0011}^{+0.0003}$ & $0.0026_{-0.0009}^{+0.0009}$ \\
2016-06-23T17:39:22.360 & 0.136 & $0.0032_{-0.0007}^{+0.0003}$ & $0.0197_{-0.0021}^{+0.0008}$ & -                            & $0.0175_{-0.0044}^{+0.0016}$ & $0.0244_{-0.0022}^{+0.0018}$ \\
2016-06-23T19:24:40.040 & 0.063 & $0.0020_{-0.0007}^{+0.0007}$ & -                            & $0.0061_{-0.0030}^{+0.0005}$ & $0.0020_{-0.0003}^{+0.0001}$ & $0.0041_{-0.0025}^{+0.0001}$ \\
2016-06-23T19:36:27.360 & 0.166 & $0.0830_{-0.0077}^{+0.0155}$ & -                            & $0.0693_{-0.0300}^{+0.0094}$ & -                            & -                            \\
2016-06-23T19:38:00.000 & 0.375 & $0.0051_{-0.0007}^{+0.0016}$ & -                            & $0.0194_{-0.0050}^{+0.0034}$ & $0.0225_{-0.0337}^{+0.0016}$ & -                            \\
2016-06-23T20:06:37.120 & 0.189 & $0.0037_{-0.0012}^{+0.0015}$ & $0.0144_{-0.0009}^{+0.0022}$ & $0.0067_{-0.0036}^{+0.0164}$ & $0.0157_{-0.0001}^{+0.0003}$ & $0.0128_{-0.0100}^{+0.0004}$ \\
2016-06-25T08:04:52.960 & 0.112 & $0.0011_{-0.0001}^{+0.0004}$ & $0.0059_{-0.0010}^{+0.0014}$ & $0.0023_{-0.0001}^{+0.0006}$ & $0.0036_{-0.0003}^{+0.0010}$ & $0.0029_{-0.0006}^{+0.0008}$ \\
2016-06-26T06:03:14.960 & 0.262 & $0.0048_{-0.0017}^{+0.0005}$ & $0.0275_{-0.0084}^{+0.0009}$ & $0.0850_{-0.0095}^{+0.0058}$ & $0.0070_{-0.0004}^{+0.0126}$ & $0.0998_{-0.0142}^{+0.0141}$ \\
2016-06-26T13:54:30.720 & 0.851 & $0.0011_{-0.0002}^{+0.0003}$ & $0.0163_{-0.0015}^{+0.0005}$ & $0.0028_{-0.0008}^{+0.0001}$ & $0.0128_{-0.0010}^{+0.0041}$ & $0.0035_{-0.0003}^{+0.0016}$ \\
2016-06-26T17:50:03.240 & 0.059 & $0.0140_{-0.0033}^{+0.0055}$ & $0.0376_{-0.0179}^{+0.0185}$ & $0.0167_{-0.0003}^{+0.0244}$ & $0.0260_{-0.0148}^{+0.0013}$ & -                            \\
2016-06-26T20:34:49.320 & 0.091 & $0.0135_{-0.0042}^{+0.0051}$ & -                            & $0.0171_{-0.0014}^{+0.0209}$ & $0.0164_{-0.0123}^{+0.0102}$ & $0.0451_{-0.0192}^{+0.0027}$ \\
2016-06-27T01:50:15.840 & 0.085 & $0.0028_{-0.0012}^{+0.0004}$ & $0.0213_{-0.0018}^{+0.0019}$ & $0.0025_{-0.0003}^{+0.0018}$ & $0.0031_{-0.0012}^{+0.0003}$ & $0.0055_{-0.0012}^{+0.0024}$ \\
2016-06-30T10:02:26.000 & 0.061 & $0.0061_{-0.0007}^{+0.0042}$ & $0.0301_{-0.0081}^{+0.0004}$ & $0.0246_{-0.0010}^{+0.0005}$ & $0.0269_{-0.0051}^{+0.0003}$ & $0.0272_{-0.0057}^{+0.0050}$ \\
2016-07-09T16:54:28.200 & 0.325 & $0.0050_{-0.0026}^{+0.0007}$ & $0.0215_{-0.0025}^{+0.0074}$ & $0.0160_{-0.0027}^{+0.0006}$ & $0.0145_{-0.0039}^{+0.0012}$ & $0.0646_{-0.0031}^{+0.0323}$ \\
2016-07-15T07:09:11.720 & 0.073 & $0.0029_{-0.0008}^{+0.0014}$ & $0.0239_{-0.0119}^{+0.0006}$ & $0.0094_{-0.0031}^{+0.0012}$ & $0.0037_{-0.0005}^{+0.0016}$ & $0.0075_{-0.0010}^{+0.0002}$ \\
2016-07-18T09:36:06.520 & 0.656 & $0.0074_{-0.0012}^{+0.0007}$ & $0.0306_{-0.0048}^{+0.0023}$ & $0.0123_{-0.0005}^{+0.0025}$ & $0.0282_{-0.0016}^{+0.0008}$ & $0.0218_{-0.0013}^{+0.0064}$ \\
2016-07-21T09:36:13.680 & 0.176 & $0.0024_{-0.0004}^{+0.0009}$ & $0.0273_{-0.0015}^{+0.0127}$ & $0.0008_{-0.0004}^{+0.0035}$ & $0.0037_{-0.0078}^{+0.0004}$ & $0.0033_{-0.0027}^{+0.0021}$ \\
2016-08-25T07:26:53.480 & 0.173 & $0.0029_{-0.0007}^{+0.0005}$ & $0.0056_{-0.0001}^{+0.0022}$ & $0.0050_{-0.0011}^{+0.0005}$ & $0.0055_{-0.0005}^{+0.0016}$ & $0.0098_{-0.0024}^{+0.0008}$ \\
2016-08-26T14:05:52.920 & 0.141 & $0.0132_{-0.0005}^{+0.0006}$ & $0.0137_{-0.0005}^{+0.0079}$ & $0.0119_{-0.0032}^{+0.0014}$ & $0.0142_{-0.0105}^{+0.0009}$ & $0.0304_{-0.0106}^{+0.0011}$ \\
2019-11-04T01:20:24.000 & 0.091 & $0.0075_{-0.0027}^{+0.0001}$ & $0.0331_{-0.0032}^{+0.0036}$ & $0.0241_{-0.0009}^{+0.0194}$ & $0.0431_{-0.0087}^{+0.0022}$ & $0.0419_{-0.0139}^{+0.0065}$ \\
2019-11-04T02:53:31.360 & 0.082 & $0.0021_{-0.0003}^{+0.0003}$ & $0.0121_{-0.0025}^{+0.0007}$ & $0.0024_{-0.0018}^{+0.0002}$ & $0.0039_{-0.0003}^{+0.0010}$ & $0.0052_{-0.0007}^{+0.0010}$ \\
2019-11-04T04:26:55.880 & 0.036 & $0.0040_{-0.0006}^{+0.0010}$ & -                            & $0.0037_{-0.0003}^{+0.0009}$ & $0.0036_{-0.0003}^{+0.0010}$ & $0.0030_{-0.0006}^{+0.0003}$ \\
2019-11-04T07:20:33.720 & 0.105 & $0.0120_{-0.0019}^{+0.0023}$ & -                            & -                            & -                            & -                            \\
2019-11-04T09:17:53.480 & 0.312 & $0.0017_{-0.0009}^{+0.0023}$ & $0.0174_{-0.0011}^{+0.0009}$ & $0.0027_{-0.0019}^{+0.0005}$ & $0.0073_{-0.0010}^{+0.0002}$ & $0.0058_{-0.0043}^{+0.0013}$ \\
2019-11-04T12:38:38.520 & 0.192 & $0.0016_{-0.0001}^{+0.0003}$ & $0.0060_{-0.0008}^{+0.0006}$ & $0.0037_{-0.0004}^{+0.0003}$ & $0.0043_{-0.0001}^{+0.0008}$ & $0.0060_{-0.0020}^{+0.0011}$ \\
2019-11-04T15:36:47.440 & 0.429 & $0.0066_{-0.0003}^{+0.0017}$ & $0.0062_{-0.0043}^{+0.0003}$ & $0.0058_{-0.0009}^{+0.0015}$ & $0.0067_{-0.0010}^{+0.0062}$ & $0.0084_{-0.0006}^{+0.0006}$ \\
2019-11-04T20:13:42.560 & 0.197 & $0.0113_{-0.0014}^{+0.0040}$ & -                            & $0.0134_{-0.0025}^{+0.0010}$ & $0.0121_{-0.0152}^{+0.0002}$ & -                            \\
2019-11-04T20:29:39.760 & 0.251 & $0.0104_{-0.0028}^{+0.0003}$ & $0.0223_{-0.0004}^{+0.0004}$ & $0.0147_{-0.0011}^{+0.0021}$ & -                            & $0.0228_{-0.0057}^{+0.0036}$ \\
2019-11-04T23:16:49.560 & 0.530 & $0.0085_{-0.0029}^{+0.0069}$ & -                            & $0.0118_{-0.0004}^{+0.0061}$ & $0.0060_{-0.0008}^{+0.0023}$ & $0.0078_{-0.0043}^{+0.0016}$ \\
2019-11-04T23:48:01.360 & 0.189 & $0.0088_{-0.0034}^{+0.0025}$ & $0.0862_{-0.0062}^{+0.0008}$ & -                            & $0.0680_{-0.0024}^{+0.0095}$ & -                            \\
2019-11-05T06:11:08.600 & 0.288 & $0.0015_{-0.0002}^{+0.0029}$ & $0.0135_{-0.0006}^{+0.0022}$ & $0.0070_{-0.0015}^{+0.0004}$ & $0.0083_{-0.0006}^{+0.0013}$ & $0.0056_{-0.0000}^{+0.0004}$ \\
2019-11-05T07:17:17.880 & 0.131 & $0.0110_{-0.0005}^{+0.0037}$ & $0.0201_{-0.0004}^{+0.0053}$ & -                            & $0.0144_{-0.0013}^{+0.0040}$ & $0.0127_{-0.0015}^{+0.0034}$ \\
2019-11-14T19:50:42.320 & 0.024 & $0.0060_{-0.0046}^{+0.0003}$ & $0.0124_{-0.0021}^{+0.0002}$ & $0.0047_{-0.0008}^{+0.0020}$ & $0.0097_{-0.0004}^{+0.0009}$ & $0.0113_{-0.0022}^{+0.0053}$ \\
2020-04-27T18:26:20.160 & 0.157 & $0.0035_{-0.0017}^{+0.0006}$ & $0.0188_{-0.0003}^{+0.0006}$ & $0.0038_{-0.0004}^{+0.0012}$ & $0.0102_{-0.0006}^{+0.0018}$ & $0.0225_{-0.0005}^{+0.0005}$ \\
2020-04-27T18:31:05.800 & 0.175 & $0.0495_{-0.0286}^{+0.0024}$ & $0.0312_{-0.0163}^{+0.0074}$ & $0.0263_{-0.0206}^{+0.0162}$ & $0.1334_{-0.0672}^{+0.0461}$ & -                            \\
2020-04-27T18:31:25.240 & 0.167 & $0.0063_{-0.0004}^{+0.0016}$ & $0.0153_{-0.0002}^{+0.0027}$ & $0.0070_{-0.0001}^{+0.0034}$ & $0.0150_{-0.0025}^{+0.0002}$ & $0.0162_{-0.0003}^{+0.0033}$ \\
2020-04-27T18:31:39.240 & 0.245 & $0.0032_{-0.0003}^{+0.0043}$ & $0.0199_{-0.0028}^{+0.0011}$ & $0.0173_{-0.0010}^{+0.0024}$ & $0.0207_{-0.0065}^{+0.0014}$ & $0.0882_{-0.0275}^{+0.0104}$ \\
2020-04-27T18:31:41.080 & 0.365 & $0.0013_{-0.0004}^{+0.0001}$ & $0.0041_{-0.0009}^{+0.0003}$ & $0.0072_{-0.0016}^{+0.0010}$ & $0.0022_{-0.0015}^{+0.0006}$ & $0.0042_{-0.0008}^{+0.0014}$ \\
2020-04-27T18:31:42.120 & 0.353 & $0.0324_{-0.0051}^{+0.0066}$ & $0.0468_{-0.0093}^{+0.0294}$ & $0.0375_{-0.0036}^{+0.0007}$ & $0.0331_{-0.0073}^{+0.0071}$ & -                            \\
2020-04-27T18:31:44.640 & 0.084 & $0.0036_{-0.0008}^{+0.0002}$ & $0.0263_{-0.0015}^{+0.0027}$ & $0.0040_{-0.0003}^{+0.0004}$ & -                            & $0.0038_{-0.0030}^{+0.0003}$ \\
2020-04-27T18:31:48.360 & 0.749 & $0.0013_{-0.0002}^{+0.0005}$ & $0.0127_{-0.0064}^{+0.0008}$ & $0.0045_{-0.0010}^{+0.0011}$ & $0.0042_{-0.0010}^{+0.0015}$ & $0.0104_{-0.0120}^{+0.0011}$ \\
2020-04-27T18:32:00.520 & 0.523 & $0.0020_{-0.0006}^{+0.0009}$ & $0.0076_{-0.0011}^{+0.0003}$ & $0.0055_{-0.0015}^{+0.0016}$ & $0.0022_{-0.0003}^{+0.0001}$ & -                            \\
2020-04-27T18:32:05.840 & 0.009 & $0.0045_{-0.0007}^{+0.0047}$ & -                            & $0.0372_{-0.0026}^{+0.0066}$ & -                            & -                            \\
2020-04-27T18:32:14.680 & 0.398 & $0.0086_{-0.0103}^{+0.0005}$ & -                            & $0.0103_{-0.0056}^{+0.0003}$ & -                            & -                            \\
2020-04-27T18:32:30.680 & 0.040 & $0.0200_{-0.0104}^{+0.0016}$ & -                            & -                            & -                            & -                            \\
2020-04-27T18:32:39.000 & 0.120 & $0.0601_{-0.0182}^{+0.0275}$ & -                            & -                            & -                            & -                            \\
2020-04-27T18:32:54.480 & 0.651 & $0.0020_{-0.0035}^{+0.0013}$ & $0.0083_{-0.0002}^{+0.0040}$ & $0.0034_{-0.0009}^{+0.0015}$ & $0.0090_{-0.0013}^{+0.0001}$ & $0.0018_{-0.0051}^{+0.0004}$ \\
2020-04-27T18:32:56.240 & 0.268 & $0.0046_{-0.0018}^{+0.0016}$ & $0.0287_{-0.0005}^{+0.0160}$ & $0.0124_{-0.0041}^{+0.0007}$ & $0.0220_{-0.0006}^{+0.0004}$ & $0.0195_{-0.0016}^{+0.0073}$ \\
2020-04-27T18:32:58.320 & 0.169 & $0.0618_{-0.0257}^{+0.0086}$ & $0.0343_{-0.0256}^{+0.0030}$ & $0.0250_{-0.0029}^{+0.0027}$ & $0.0236_{-0.0100}^{+0.0012}$ & -                            \\
2020-04-27T18:32:59.680 & 0.265 & $0.0013_{-0.0003}^{+0.0003}$ & $0.0082_{-0.0004}^{+0.0017}$ & $0.0049_{-0.0010}^{+0.0012}$ & $0.0040_{-0.0005}^{+0.0015}$ & $0.0079_{-0.0007}^{+0.0003}$ \\
2020-04-27T18:33:00.840 & 0.479 & $0.0050_{-0.0014}^{+0.0024}$ & $0.0404_{-0.0126}^{+0.0020}$ & $0.0027_{-0.0022}^{+0.0038}$ & $0.0394_{-0.0196}^{+0.0093}$ & -                            \\
2020-04-27T18:33:02.240 & 0.998 & $0.0037_{-0.0001}^{+0.0006}$ & $0.0112_{-0.0011}^{+0.0012}$ & $0.0028_{-0.0011}^{+0.0002}$ & $0.0034_{-0.0069}^{+0.0018}$ & $0.0065_{-0.0042}^{+0.0047}$ \\
2020-04-27T18:33:04.560 & 0.776 & $0.0024_{-0.0005}^{+0.0004}$ & $0.0073_{-0.0008}^{+0.0024}$ & $0.0055_{-0.0035}^{+0.0015}$ & $0.0022_{-0.0010}^{+0.0001}$ & $0.0095_{-0.0028}^{+0.0001}$ \\
2020-04-27T18:33:05.840 & 1.397 & $0.0012_{-0.0002}^{+0.0001}$ & $0.0072_{-0.0031}^{+0.0008}$ & $0.0022_{-0.0014}^{+0.0005}$ & $0.0012_{-0.0006}^{+0.0003}$ & $0.0076_{-0.0003}^{+0.0015}$ \\
2020-04-27T18:33:24.320 & 0.724 & $0.0201_{-0.0018}^{+0.0024}$ & $0.0622_{-0.0194}^{+0.0032}$ & $0.0202_{-0.0071}^{+0.0015}$ & $0.0381_{-0.0015}^{+0.0155}$ & -                            \\
2020-04-27T18:33:25.480 & 0.738 & $0.0035_{-0.0011}^{+0.0002}$ & $0.0191_{-0.0015}^{+0.0025}$ & $0.0073_{-0.0005}^{+0.0023}$ & $0.0114_{-0.0034}^{+0.0003}$ & $0.0174_{-0.0015}^{+0.0024}$ \\
2020-04-27T18:33:31.760 & 0.996 & $0.0014_{-0.0002}^{+0.0009}$ & $0.0125_{-0.0013}^{+0.0009}$ & $0.0023_{-0.0008}^{+0.0002}$ & $0.0030_{-0.0005}^{+0.0005}$ & $0.0028_{-0.0018}^{+0.0010}$ \\
2020-04-27T18:33:33.000 & 0.248 & $0.0019_{-0.0007}^{+0.0000}$ & $0.0092_{-0.0006}^{+0.0062}$ & $0.0091_{-0.0005}^{+0.0019}$ & $0.0043_{-0.0001}^{+0.0007}$ & $0.0125_{-0.0025}^{+0.0077}$ \\
2020-04-27T18:34:05.720 & 0.479 & $0.0030_{-0.0012}^{+0.0016}$ & $0.0168_{-0.0026}^{+0.0009}$ & $0.0135_{-0.0141}^{+0.0020}$ & $0.0061_{-0.0012}^{+0.0003}$ & $0.0151_{-0.0012}^{+0.0029}$ \\
2020-04-27T18:34:46.040 & 0.194 & $0.0036_{-0.0019}^{+0.0003}$ & $0.0205_{-0.0016}^{+0.0013}$ & $0.0077_{-0.0032}^{+0.0048}$ & $0.0185_{-0.0078}^{+0.0069}$ & $0.0302_{-0.0159}^{+0.0021}$ \\
2020-04-27T18:34:47.240 & 0.756 & $0.0624_{-0.0090}^{+0.0057}$ & -                            & $0.0385_{-0.0206}^{+0.0087}$ & -                            & $0.0628_{-0.0060}^{+0.0066}$ \\
2020-04-27T18:34:57.400 & 0.041 & $0.0044_{-0.0010}^{+0.0003}$ & $0.0160_{-0.0030}^{+0.0524}$ & $0.0180_{-0.0019}^{+0.0109}$ & $0.0127_{-0.0171}^{+0.0005}$ & -                            \\
2020-04-27T18:35:05.320 & 0.218 & $0.0018_{-0.0003}^{+0.0010}$ & $0.0068_{-0.0012}^{+0.0040}$ & $0.0059_{-0.0010}^{+0.0008}$ & $0.0066_{-0.0013}^{+0.0012}$ & $0.0077_{-0.0008}^{+0.0007}$ \\
2020-04-27T18:35:46.640 & 0.333 & $0.0023_{-0.0006}^{+0.0002}$ & $0.0201_{-0.0011}^{+0.0047}$ & $0.0047_{-0.0008}^{+0.0002}$ & $0.0067_{-0.0001}^{+0.0007}$ & $0.0131_{-0.0015}^{+0.0027}$ \\
2020-04-27T18:35:57.640 & 0.096 & $0.0054_{-0.0005}^{+0.0006}$ & $0.0080_{-0.0019}^{+0.0031}$ & $0.0109_{-0.0015}^{+0.0064}$ & $0.0042_{-0.0015}^{+0.0002}$ & $0.0259_{-0.0032}^{+0.0036}$ \\
2020-04-27T18:36:45.400 & 0.961 & $0.0027_{-0.0001}^{+0.0004}$ & $0.0072_{-0.0010}^{+0.0024}$ & $0.0028_{-0.0007}^{+0.0005}$ & $0.0043_{-0.0031}^{+0.0004}$ & $0.0043_{-0.0004}^{+0.0009}$ \\
2020-04-27T18:38:20.200 & 0.131 & $0.0163_{-0.0152}^{+0.0009}$ & $0.0134_{-0.0017}^{+0.0042}$ & $0.0162_{-0.0219}^{+0.0031}$ & -                            & -                            \\
2020-04-27T18:38:53.720 & 0.174 & $0.0084_{-0.0012}^{+0.0048}$ & $0.0745_{-0.0013}^{+0.0069}$ & $0.0061_{-0.0025}^{+0.0043}$ & -                            & $0.0814_{-0.0289}^{+0.0025}$ \\
2020-04-27T18:40:15.040 & 0.453 & $0.0070_{-0.0007}^{+0.0013}$ & $0.0184_{-0.0178}^{+0.0036}$ & $0.0115_{-0.0060}^{+0.0010}$ & $0.0821_{-0.0038}^{+0.0119}$ & -                            \\
2020-04-27T18:40:32.280 & 0.926 & $0.0038_{-0.0002}^{+0.0021}$ & $0.0146_{-0.0047}^{+0.0005}$ & $0.0051_{-0.0010}^{+0.0002}$ & $0.0087_{-0.0051}^{+0.0060}$ & $0.0084_{-0.0035}^{+0.0003}$ \\
2020-04-27T18:42:40.800 & 0.137 & $0.0044_{-0.0003}^{+0.0021}$ & $0.0043_{-0.0043}^{+0.0018}$ & $0.0097_{-0.0030}^{+0.0004}$ & $0.0222_{-0.0012}^{+0.0273}$ & -                            \\
2020-04-27T18:42:50.680 & 0.316 & $0.0040_{-0.0002}^{+0.0004}$ & $0.0319_{-0.0070}^{+0.0065}$ & $0.0032_{-0.0001}^{+0.0014}$ & $0.0048_{-0.0009}^{+0.0011}$ & $0.0408_{-0.0021}^{+0.0011}$ \\
2020-04-27T18:44:04.640 & 0.082 & $0.0408_{-0.0235}^{+0.0079}$ & -                            & $0.0639_{-0.0541}^{+0.0044}$ & -                            & -                            \\
2020-04-27T18:46:08.760 & 0.212 & $0.0020_{-0.0005}^{+0.0006}$ & -                            & $0.0126_{-0.0064}^{+0.0001}$ & $0.0013_{-0.0000}^{+0.0008}$ & $0.0027_{-0.0004}^{+0.0004}$ \\
2020-04-27T18:46:39.440 & 0.976 & $0.0031_{-0.0003}^{+0.0005}$ & $0.0020_{-0.0005}^{+0.0037}$ & $0.0051_{-0.0008}^{+0.0010}$ & $0.0031_{-0.0005}^{+0.0005}$ & $0.0032_{-0.0004}^{+0.0024}$ \\
2020-04-27T18:47:05.760 & 0.197 & $0.0137_{-0.0025}^{+0.0004}$ & $0.0297_{-0.0013}^{+0.0003}$ & $0.0150_{-0.0008}^{+0.0019}$ & $0.0153_{-0.0016}^{+0.0015}$ & $0.0127_{-0.0020}^{+0.0015}$ \\
2020-04-27T18:49:28.040 & 0.367 & $0.0036_{-0.0005}^{+0.0009}$ & $0.0271_{-0.0099}^{+0.0025}$ & $0.0029_{-0.0009}^{+0.0016}$ & $0.0280_{-0.0018}^{+0.0003}$ & $0.0248_{-0.0036}^{+0.0028}$ \\
2020-04-27T18:57:35.600 & 0.362 & $0.0132_{-0.0061}^{+0.0034}$ & $0.0310_{-0.0580}^{+0.0026}$ & $0.0138_{-0.0018}^{+0.0062}$ & -                            & $0.1664_{-0.1229}^{+0.0105}$ \\
2020-04-27T19:36:05.120 & 0.030 & $0.0148_{-0.0024}^{+0.0003}$ & $0.0175_{-0.0009}^{+0.0038}$ & $0.0078_{-0.0043}^{+0.0012}$ & $0.0191_{-0.0041}^{+0.0057}$ & $0.0126_{-0.0008}^{+0.0036}$ \\
2020-04-27T19:37:39.320 & 0.867 & $0.0032_{-0.0005}^{+0.0004}$ & $0.0063_{-0.0003}^{+0.0184}$ & $0.0039_{-0.0005}^{+0.0018}$ & $0.0078_{-0.0012}^{+0.0032}$ & $0.0441_{-0.0157}^{+0.0015}$ \\
2020-04-27T19:43:44.560 & 0.583 & $0.0015_{-0.0001}^{+0.0002}$ & $0.0100_{-0.0001}^{+0.0036}$ & $0.0034_{-0.0051}^{+0.0005}$ & $0.0025_{-0.0003}^{+0.0021}$ & $0.0078_{-0.0026}^{+0.0005}$ \\
2020-04-27T19:45:00.480 & 0.169 & $0.0547_{-0.0025}^{+0.0020}$ & $0.0462_{-0.0234}^{+0.0225}$ & $0.0666_{-0.0122}^{+0.0338}$ & $0.0510_{-0.0215}^{+0.0070}$ & -                            \\
2020-04-27T19:55:32.320 & 0.566 & $0.0191_{-0.0025}^{+0.0015}$ & -                            & $0.0185_{-0.0074}^{+0.0022}$ & -                            & -                            \\
2020-04-27T20:01:45.800 & 0.383 & $0.0024_{-0.0027}^{+0.0001}$ & $0.0022_{-0.0001}^{+0.0030}$ & $0.0024_{-0.0001}^{+0.0024}$ & $0.0042_{-0.0010}^{+0.0001}$ & $0.0025_{-0.0001}^{+0.0008}$ \\
2020-04-27T20:13:38.280 & 0.133 & $0.0156_{-0.0013}^{+0.0050}$ & $0.0238_{-0.0036}^{+0.0133}$ & $0.0245_{-0.0005}^{+0.0031}$ & $0.0281_{-0.0060}^{+0.0159}$ & $0.0254_{-0.0105}^{+0.0090}$ \\
2020-04-27T20:14:51.440 & 0.082 & $0.0044_{-0.0005}^{+0.0013}$ & $0.0056_{-0.0082}^{+0.0005}$ & $0.0034_{-0.0008}^{+0.0005}$ & $0.0042_{-0.0003}^{+0.0030}$ & $0.0104_{-0.0023}^{+0.0017}$ \\
2020-04-27T20:15:20.640 & 0.819 & $0.0040_{-0.0004}^{+0.0005}$ & $0.0218_{-0.0175}^{+0.0033}$ & $0.0043_{-0.0003}^{+0.0004}$ & $0.0045_{-0.0005}^{+0.0003}$ & $0.0042_{-0.0002}^{+0.0005}$ \\
2020-04-27T20:17:27.320 & 0.072 & $0.0258_{-0.0040}^{+0.0029}$ & $0.0372_{-0.0044}^{+0.0011}$ & $0.0088_{-0.0008}^{+0.0004}$ & $0.0041_{-0.0020}^{+0.0008}$ & $0.0071_{-0.0063}^{+0.0014}$ \\
2020-04-27T20:17:50.440 & 1.009 & $0.0078_{-0.0004}^{+0.0002}$ & -                            & $0.0446_{-0.0024}^{+0.0100}$ & -                            & -                            \\
2020-04-27T20:17:58.440 & 0.122 & $0.0014_{-0.0003}^{+0.0002}$ & $0.0102_{-0.0009}^{+0.0007}$ & $0.0037_{-0.0026}^{+0.0021}$ & $0.0059_{-0.0052}^{+0.0006}$ & $0.0071_{-0.0034}^{+0.0009}$ \\
2020-04-27T20:19:48.400 & 0.087 & $0.0051_{-0.0010}^{+0.0033}$ & -                            & $0.0269_{-0.0060}^{+0.0005}$ & $0.0257_{-0.0252}^{+0.0031}$ & $0.0325_{-0.0107}^{+0.0096}$ \\
2020-04-27T20:19:49.480 & 0.217 & $0.0027_{-0.0004}^{+0.0007}$ & $0.0210_{-0.0004}^{+0.0009}$ & $0.0264_{-0.0020}^{+0.0026}$ & $0.0082_{-0.0022}^{+0.0032}$ & $0.0080_{-0.0006}^{+0.0011}$ \\
2020-04-27T20:21:51.840 & 0.580 & $0.0150_{-0.0027}^{+0.0037}$ & $0.0320_{-0.0059}^{+0.0247}$ & $0.0137_{-0.0023}^{+0.0039}$ & $0.0083_{-0.0005}^{+0.0083}$ & -                            \\
2020-04-27T20:21:55.160 & 0.562 & $0.0037_{-0.0001}^{+0.0016}$ & $0.0762_{-0.0050}^{+0.0051}$ & $0.0133_{-0.0016}^{+0.0056}$ & $0.0034_{-0.0006}^{+0.0026}$ & $0.0036_{-0.0005}^{+0.0020}$ \\
2020-04-27T20:25:53.480 & 0.403 & $0.0462_{-0.0048}^{+0.0191}$ & $0.0613_{-0.0029}^{+0.0330}$ & $0.0654_{-0.0141}^{+0.0161}$ & $0.0462_{-0.2657}^{+0.0077}$ & -                            \\
2020-04-27T21:14:45.600 & 0.294 & $0.0020_{-0.0012}^{+0.0001}$ & $0.0883_{-0.0053}^{+0.0136}$ & $0.0027_{-0.0002}^{+0.0012}$ & $0.0028_{-0.0001}^{+0.0006}$ & $0.0032_{-0.0002}^{+0.0006}$ \\
2020-04-27T21:15:36.400 & 0.323 & $0.0016_{-0.0010}^{+0.0006}$ & $0.0029_{-0.0038}^{+0.0022}$ & $0.0048_{-0.0007}^{+0.0021}$ & $0.0033_{-0.0009}^{+0.0017}$ & $0.0030_{-0.0001}^{+0.0010}$ \\
2020-04-27T21:20:55.560 & 0.089 & $0.0190_{-0.0006}^{+0.0011}$ & $0.0275_{-0.0025}^{+0.0010}$ & $0.0121_{-0.0017}^{+0.0120}$ & $0.0344_{-0.0069}^{+0.0039}$ & $0.0517_{-0.0228}^{+0.0233}$ \\
2020-04-27T21:43:06.320 & 0.172 & $0.0219_{-0.0001}^{+0.0042}$ & $0.0751_{-0.0002}^{+0.0160}$ & $0.0535_{-0.0265}^{+0.0134}$ & $0.0834_{-0.0027}^{+0.0054}$ & -                            \\
2020-04-27T21:48:44.080 & 0.781 & $0.0017_{-0.0001}^{+0.0007}$ & $0.0068_{-0.0008}^{+0.0004}$ & $0.0010_{-0.0028}^{+0.0003}$ & $0.0016_{-0.0004}^{+0.0006}$ & $0.0049_{-0.0000}^{+0.0007}$ \\
2020-04-27T21:59:22.520 & 0.260 & $0.0051_{-0.0004}^{+0.0012}$ & $0.0172_{-0.0025}^{+0.0010}$ & $0.0082_{-0.0019}^{+0.0003}$ & $0.0072_{-0.0006}^{+0.0007}$ & $0.0037_{-0.0019}^{+0.0006}$ \\
2020-04-27T22:47:05.360 & 0.546 & $0.0150_{-0.0027}^{+0.0010}$ & $0.0130_{-0.0007}^{+0.0981}$ & $0.0148_{-0.0045}^{+0.0013}$ & -                            & -                            \\
2020-04-27T22:55:19.920 & 0.716 & $0.0028_{-0.0010}^{+0.0006}$ & $0.0088_{-0.0014}^{+0.0025}$ & $0.0069_{-0.0004}^{+0.0002}$ & $0.0123_{-0.0003}^{+0.0017}$ & $0.0093_{-0.0023}^{+0.0018}$ \\
2020-04-27T23:02:53.520 & 0.850 & $0.0016_{-0.0003}^{+0.0001}$ & $0.0065_{-0.0009}^{+0.0008}$ & $0.0049_{-0.0011}^{+0.0011}$ & $0.0034_{-0.0002}^{+0.0004}$ & $0.0058_{-0.0018}^{+0.0005}$ \\
2020-04-27T23:06:06.160 & 0.354 & $0.0021_{-0.0010}^{+0.0003}$ & $0.0267_{-0.0004}^{+0.0074}$ & $0.0459_{-0.0010}^{+0.0247}$ & $0.0142_{-0.0012}^{+0.0032}$ & $0.0261_{-0.0031}^{+0.0002}$ \\
2020-04-27T23:25:04.360 & 0.547 & $0.0185_{-0.0011}^{+0.0044}$ & $0.0167_{-0.0012}^{+0.0038}$ & $0.0134_{-0.0006}^{+0.0058}$ & $0.0104_{-0.0044}^{+0.0056}$ & $0.0091_{-0.0046}^{+0.0031}$ \\
2020-04-27T23:27:46.320 & 0.157 & $0.0010_{-0.0001}^{+0.0037}$ & -                            & $0.0043_{-0.0007}^{+0.0006}$ & $0.0041_{-0.0005}^{+0.0002}$ & -                            \\
2020-04-27T23:44:31.800 & 0.370 & $0.0054_{-0.0010}^{+0.0004}$ & $0.0167_{-0.0081}^{+0.0014}$ & $0.0082_{-0.0007}^{+0.0014}$ & $0.0041_{-0.0021}^{+0.0018}$ & $0.0042_{-0.0021}^{+0.0014}$ \\
2020-04-28T00:19:44.200 & 0.150 & $0.0524_{-0.0017}^{+0.0126}$ & $0.0175_{-0.0008}^{+0.0090}$ & $0.0164_{-0.0002}^{+0.0055}$ & $0.0198_{-0.0010}^{+0.0036}$ & $0.0350_{-0.0025}^{+0.0225}$ \\
2020-04-28T00:23:04.760 & 0.190 & $0.0136_{-0.0047}^{+0.0023}$ & $0.0246_{-0.0030}^{+0.0033}$ & $0.0127_{-0.0043}^{+0.0009}$ & $0.0692_{-0.0073}^{+0.0067}$ & -                            \\
2020-04-28T00:37:36.160 & 0.103 & $0.0074_{-0.0040}^{+0.0040}$ & -                            & $0.0137_{-0.0139}^{+0.0007}$ & $0.0469_{-0.0008}^{+0.0106}$ & -                            \\
2020-04-28T00:39:39.600 & 0.649 & $0.0167_{-0.0117}^{+0.0028}$ & -                            & $0.0525_{-0.0043}^{+0.0051}$ & $0.0457_{-0.0122}^{+0.0077}$ & $0.1133_{-0.0014}^{+0.0204}$ \\
2020-04-28T00:41:32.160 & 0.579 & $0.0011_{-0.0014}^{+0.0003}$ & $0.0076_{-0.0020}^{+0.0015}$ & $0.0053_{-0.0004}^{+0.0006}$ & $0.0058_{-0.0005}^{+0.0009}$ & $0.0065_{-0.0011}^{+0.0055}$ \\
2020-04-28T00:43:25.200 & 0.401 & $0.0013_{-0.0005}^{+0.0002}$ & $0.0064_{-0.0022}^{+0.0004}$ & $0.0076_{-0.0002}^{+0.0008}$ & $0.0046_{-0.0008}^{+0.0018}$ & $0.0073_{-0.0003}^{+0.0005}$ \\
2020-04-28T00:44:08.240 & 0.345 & $0.0013_{-0.0002}^{+0.0001}$ & $0.0048_{-0.0008}^{+0.0009}$ & $0.0041_{-0.0007}^{+0.0000}$ & $0.0027_{-0.0005}^{+0.0013}$ & $0.0019_{-0.0001}^{+0.0002}$ \\
2020-04-28T00:44:09.280 & 0.255 & $0.0073_{-0.0022}^{+0.0009}$ & $0.0125_{-0.0022}^{+0.0034}$ & $0.0095_{-0.0007}^{+0.0036}$ & $0.0092_{-0.0004}^{+0.0066}$ & -                            \\
2020-04-28T00:45:31.160 & 0.105 & $0.0029_{-0.0006}^{+0.0014}$ & -                            & $0.0503_{-0.0099}^{+0.0055}$ & -                            & $0.0159_{-0.0024}^{+0.0037}$ \\
2020-04-28T00:46:00.040 & 0.808 & $0.0114_{-0.0024}^{+0.0017}$ & $0.0449_{-0.0036}^{+0.0038}$ & $0.0394_{-0.0045}^{+0.0024}$ & $0.0288_{-0.0013}^{+0.0264}$ & $0.0363_{-0.0069}^{+0.0015}$ \\
2020-04-28T00:46:06.440 & 0.160 & $0.0086_{-0.0017}^{+0.0012}$ & $0.0217_{-0.0114}^{+0.0024}$ & $0.0089_{-0.0004}^{+0.0020}$ & $0.0214_{-0.0096}^{+0.0014}$ & -                            \\
2020-04-28T00:46:23.560 & 0.826 & $0.0552_{-0.0060}^{+0.0160}$ & $0.0597_{-0.0287}^{+0.0144}$ & $0.0614_{-0.0057}^{+0.0022}$ & $0.0648_{-0.0145}^{+0.0120}$ & -                            \\
2020-04-28T00:46:43.080 & 0.517 & $0.0046_{-0.0010}^{+0.0036}$ & $0.0120_{-0.0004}^{+0.0081}$ & $0.0094_{-0.0089}^{+0.0004}$ & $0.0144_{-0.0007}^{+0.0004}$ & $0.0152_{-0.0020}^{+0.0001}$ \\
2020-04-28T00:47:57.560 & 0.388 & $0.0206_{-0.0004}^{+0.0042}$ & $0.0156_{-0.0019}^{+0.0074}$ & $0.0215_{-0.0074}^{+0.0050}$ & $0.0246_{-0.0077}^{+0.0004}$ & $0.0182_{-0.0105}^{+0.0026}$ \\
2020-04-28T00:48:49.280 & 0.517 & $0.0019_{-0.0013}^{+0.0016}$ & $0.0091_{-0.0004}^{+0.0026}$ & $0.0111_{-0.0008}^{+0.0012}$ & $0.0074_{-0.0020}^{+0.0002}$ & $0.0137_{-0.0029}^{+0.0012}$ \\
2020-04-28T00:49:00.320 & 0.812 & $0.0428_{-0.0039}^{+0.0087}$ & $0.2335_{-0.1161}^{+0.0052}$ & $0.0860_{-0.0196}^{+0.0186}$ & -                            & -                            \\
2020-04-28T00:49:22.400 & 0.082 & $0.0028_{-0.0014}^{+0.0008}$ & $0.0381_{-0.0154}^{+0.0017}$ & $0.0324_{-0.0035}^{+0.0059}$ & $0.0842_{-0.0037}^{+0.0593}$ & -                            \\
2020-04-28T00:49:27.320 & 0.202 & $0.0225_{-0.0084}^{+0.0029}$ & $0.0209_{-0.0187}^{+0.0114}$ & $0.0258_{-0.0063}^{+0.0032}$ & $0.1070_{-0.0303}^{+0.0974}$ & -                            \\
2020-04-28T00:49:46.160 & 0.723 & $0.0250_{-0.0009}^{+0.0129}$ & -                            & $0.0373_{-0.0110}^{+0.0237}$ & $0.0638_{-0.0175}^{+0.0043}$ & -                            \\
2020-04-28T00:50:01.040 & 0.495 & $0.0059_{-0.0006}^{+0.0020}$ & $0.0314_{-0.0015}^{+0.0006}$ & $0.0055_{-0.0037}^{+0.0012}$ & $0.0060_{-0.0008}^{+0.0003}$ & $0.0312_{-0.0040}^{+0.0034}$ \\
2020-04-28T00:50:22.000 & 0.173 & $0.0157_{-0.0043}^{+0.0038}$ & $0.0132_{-0.0051}^{+0.0072}$ & $0.0105_{-0.0004}^{+0.0183}$ & $0.0204_{-0.0102}^{+0.0038}$ & -                            \\
2020-04-28T00:51:35.920 & 0.984 & $0.0151_{-0.0034}^{+0.0899}$ & $0.0196_{-0.0018}^{+0.0026}$ & -                            & $0.0196_{-0.0011}^{+0.0011}$ & -                            \\
2020-04-28T00:51:55.440 & 0.300 & $0.0082_{-0.0014}^{+0.0006}$ & $0.0535_{-0.0171}^{+0.0081}$ & $0.0394_{-0.0059}^{+0.0181}$ & $0.0034_{-0.0006}^{+0.0061}$ & -                            \\
2020-04-28T00:52:06.240 & 0.570 & $0.0505_{-0.1180}^{+0.0122}$ & $0.0153_{-0.0110}^{+0.0049}$ & $0.0052_{-0.0029}^{+0.0010}$ & -                            & -                            \\
2020-04-28T00:54:57.480 & 0.208 & $0.0051_{-0.0025}^{+0.0005}$ & $0.0353_{-0.0014}^{+0.0119}$ & $0.0070_{-0.0004}^{+0.0050}$ & $0.0355_{-0.0014}^{+0.0019}$ & $0.0256_{-0.0015}^{+0.0017}$ \\
2020-04-28T00:56:49.640 & 0.330 & $0.0018_{-0.0006}^{+0.0112}$ & $0.1204_{-0.0186}^{+0.0053}$ & $0.0177_{-0.0118}^{+0.0069}$ & -                            & $0.1638_{-0.0272}^{+0.0281}$ \\
2020-04-28T01:04:03.160 & 0.125 & $0.0076_{-0.0005}^{+0.0069}$ & $0.0163_{-0.0023}^{+0.0031}$ & $0.0109_{-0.0031}^{+0.0033}$ & $0.0140_{-0.0027}^{+0.0005}$ & $0.0107_{-0.0012}^{+0.0115}$ \\
2020-04-28T02:00:11.440 & 0.351 & $0.0038_{-0.0019}^{+0.0002}$ & -                            & $0.0128_{-0.0010}^{+0.0016}$ & $0.1032_{-0.0045}^{+0.0422}$ & $0.0091_{-0.0043}^{+0.0008}$ \\
2020-04-28T02:27:24.920 & 0.038 & $0.0192_{-0.0037}^{+0.0006}$ & -                            & $0.0193_{-0.0039}^{+0.0022}$ & -                            & -                            \\
2020-04-28T03:32:00.600 & 0.131 & $0.0066_{-0.0035}^{+0.0020}$ & $0.0054_{-0.0024}^{+0.0250}$ & $0.0048_{-0.0006}^{+0.0010}$ & -                            & $0.0710_{-0.0032}^{+0.0190}$ \\
2020-04-28T03:47:52.160 & 0.150 & $0.0082_{-0.0006}^{+0.0033}$ & $0.0279_{-0.0040}^{+0.0093}$ & $0.0084_{-0.0036}^{+0.0039}$ & $0.0110_{-0.0026}^{+0.0010}$ & $0.0392_{-0.0035}^{+0.0021}$ \\
2020-04-28T04:09:47.320 & 0.487 & $0.0015_{-0.0003}^{+0.0024}$ & -                            & $0.0015_{-0.0000}^{+0.0008}$ & $0.0060_{-0.0025}^{+0.0001}$ & $0.0036_{-0.0003}^{+0.0003}$ \\
2020-04-28T05:56:30.560 & 0.190 & $0.0045_{-0.0029}^{+0.0009}$ & -                            & -                            & $0.0098_{-0.0002}^{+0.0006}$ & $0.0084_{-0.0002}^{+0.0010}$ \\
2020-04-28T09:51:04.880 & 0.288 & $0.0273_{-0.0071}^{+0.0004}$ & $0.0799_{-0.0023}^{+0.0018}$ & $0.0175_{-0.0141}^{+0.0014}$ & $0.0505_{-0.0090}^{+0.0034}$ & $0.1237_{-0.0128}^{+0.0292}$ \\
2020-05-16T18:12:52.120 & 0.120 & $0.0186_{-0.0004}^{+0.0015}$ & $0.0189_{-0.0058}^{+0.0015}$ & $0.0196_{-0.0054}^{+0.0015}$ & $0.0191_{-0.0037}^{+0.0032}$ & -                            \\
2020-05-19T18:32:30.320 & 0.726 & $0.0172_{-0.0022}^{+0.0033}$ & $0.0432_{-0.0006}^{+0.0263}$ & $0.0153_{-0.0013}^{+0.0002}$ & $0.0353_{-0.0002}^{+0.0041}$ & -                            \\
2020-05-20T21:47:07.520 & 0.468 & $0.0016_{-0.0007}^{+0.0002}$ & $0.0062_{-0.0014}^{+0.0009}$ & $0.0034_{-0.0007}^{+0.0013}$ & $0.0064_{-0.0002}^{+0.0005}$ & $0.0050_{-0.0036}^{+0.0016}$ \\
2021-01-24T20:48:23.960 & 0.039 & $0.0193_{-0.0014}^{+0.0010}$ & $0.0209_{-0.0026}^{+0.0075}$ & $0.0172_{-0.0018}^{+0.0018}$ & $0.0194_{-0.0026}^{+0.0031}$ & $0.0250_{-0.0148}^{+0.0011}$ \\
2021-01-28T23:35:02.480 & 0.130 & $0.0013_{-0.0004}^{+0.0005}$ & $0.0077_{-0.0013}^{+0.0053}$ & $0.0019_{-0.0004}^{+0.0004}$ & $0.0016_{-0.0009}^{+0.0003}$ & $0.0024_{-0.0011}^{+0.0006}$ \\
2021-01-29T02:46:22.560 & 0.514 & $0.0061_{-0.0013}^{+0.0011}$ & $0.0451_{-0.0025}^{+0.0017}$ & $0.0120_{-0.0022}^{+0.0023}$ & $0.0090_{-0.0061}^{+0.0029}$ & $0.0306_{-0.0010}^{+0.0098}$ \\
2021-01-29T10:35:39.960 & 0.309 & $0.0030_{-0.0009}^{+0.0003}$ & $0.0031_{-0.0019}^{+0.0017}$ & -                            & $0.0392_{-0.0004}^{+0.0125}$ & $0.0430_{-0.0054}^{+0.0052}$ \\
2021-01-29T15:23:29.920 & 0.122 & $0.0008_{-0.0001}^{+0.0003}$ & $0.0088_{-0.0003}^{+0.0047}$ & $0.0042_{-0.0032}^{+0.0003}$ & $0.0019_{-0.0017}^{+0.0004}$ & $0.0042_{-0.0012}^{+0.0032}$ \\
2021-01-29T15:29:23.920 & 0.477 & $0.0013_{-0.0003}^{+0.0000}$ & $0.0069_{-0.0015}^{+0.0006}$ & $0.0035_{-0.0013}^{+0.0011}$ & $0.0063_{-0.0005}^{+0.0002}$ & $0.0053_{-0.0044}^{+0.0001}$ \\
2021-01-29T18:38:04.840 & 0.080 & $0.0039_{-0.0005}^{+0.0075}$ & $0.0409_{-0.0058}^{+0.0003}$ & -                            & -                            & -                            \\
2021-01-29T21:15:55.960 & 0.179 & $0.0067_{-0.0004}^{+0.0001}$ & $0.0057_{-0.0017}^{+0.0011}$ & $0.0068_{-0.0000}^{+0.0011}$ & $0.0042_{-0.0024}^{+0.0036}$ & $0.0141_{-0.0021}^{+0.0023}$ \\
2021-01-30T00:41:51.160 & 0.133 & $0.0096_{-0.0008}^{+0.0012}$ & $0.0094_{-0.0060}^{+0.0054}$ & $0.0643_{-0.0075}^{+0.0005}$ & -                            & $0.0602_{-0.0090}^{+0.0299}$ \\
2021-01-30T03:24:38.360 & 0.090 & $0.0117_{-0.0004}^{+0.0093}$ & $0.0113_{-0.0020}^{+0.0065}$ & $0.0107_{-0.0116}^{+0.0186}$ & $0.0180_{-0.0086}^{+0.0111}$ & -                            \\
2021-01-30T10:35:35.120 & 0.166 & $0.0042_{-0.0033}^{+0.0025}$ & -                            & -                            & $0.0204_{-0.0138}^{+0.0096}$ & -                            \\
2021-01-30T17:40:54.760 & 0.190 & $0.0007_{-0.0011}^{+0.0004}$ & $0.0032_{-0.0001}^{+0.0032}$ & $0.0012_{-0.0005}^{+0.0008}$ & $0.0024_{-0.0004}^{+0.0001}$ & $0.0012_{-0.0000}^{+0.0010}$ \\
2021-01-30T21:01:22.840 & 0.083 & $0.0080_{-0.0006}^{+0.0011}$ & $0.0177_{-0.0052}^{+0.0021}$ & $0.0104_{-0.0050}^{+0.0016}$ & $0.0298_{-0.0096}^{+0.0023}$ & $0.0440_{-0.0443}^{+0.0112}$ \\
2021-02-02T12:54:26.960 & 0.187 & $0.0011_{-0.0010}^{+0.0002}$ & $0.0049_{-0.0002}^{+0.0018}$ & -                            & $0.0055_{-0.0001}^{+0.0016}$ & $0.0096_{-0.0011}^{+0.0007}$ \\
2021-02-05T07:13:15.760 & 0.068 & $0.0162_{-0.0004}^{+0.0050}$ & $0.0244_{-0.0008}^{+0.0231}$ & -                            & -                            & $0.0319_{-0.0022}^{+0.0027}$ \\
2021-02-07T00:35:52.720 & 0.125 & $0.0020_{-0.0003}^{+0.0015}$ & $0.0022_{-0.0023}^{+0.0007}$ & $0.0203_{-0.0003}^{+0.0023}$ & $0.0043_{-0.0014}^{+0.0001}$ & -                            \\
2021-02-10T14:15:07.080 & 0.082 & $0.0041_{-0.0008}^{+0.0007}$ & $0.0214_{-0.0036}^{+0.0078}$ & -                            & $0.0129_{-0.0020}^{+0.0034}$ & $0.0266_{-0.0069}^{+0.0003}$ \\
2021-02-11T12:28:00.120 & 0.030 & $0.0150_{-0.0006}^{+0.0025}$ & $0.0167_{-0.0011}^{+0.0057}$ & -                            & $0.0234_{-0.0108}^{+0.0114}$ & -                            \\
2021-02-11T13:43:16.760 & 0.077 & $0.0384_{-0.0007}^{+0.0084}$ & -                            & $0.0190_{-0.0316}^{+0.0039}$ & $0.0287_{-0.0025}^{+0.0356}$ & $0.0337_{-0.0006}^{+0.0278}$ \\
2021-02-16T22:20:39.600 & 0.413 & $0.0012_{-0.0002}^{+0.0007}$ & $0.0210_{-0.0004}^{+0.0157}$ & $0.0052_{-0.0012}^{+0.0015}$ & $0.0014_{-0.0004}^{+0.0003}$ & $0.0051_{-0.0027}^{+0.0066}$ \\
2021-07-06T03:50:09.720 & 0.275 & $0.0041_{-0.0009}^{+0.0016}$ & $0.1039_{-0.0026}^{+0.0060}$ & $0.0037_{-0.0002}^{+0.0051}$ & $0.1139_{-0.0059}^{+0.0235}$ & -                            \\
2021-07-06T15:01:52.600 & 0.257 & $0.0522_{-0.0037}^{+0.0223}$ & $0.0997_{-0.0847}^{+0.0332}$ & $0.0350_{-0.0021}^{+0.0064}$ & $0.1303_{-0.0537}^{+0.0149}$ & $0.0609_{-0.0212}^{+0.0032}$ \\
2021-07-07T00:33:31.640 & 0.143 & $0.0014_{-0.0003}^{+0.0001}$ & $0.0124_{-0.0003}^{+0.0056}$ & $0.0028_{-0.0001}^{+0.0001}$ & $0.0020_{-0.0003}^{+0.0012}$ & $0.0023_{-0.0012}^{+0.0001}$ \\
2021-07-07T15:45:11.080 & 0.200 & $0.0015_{-0.0003}^{+0.0004}$ & $0.0108_{-0.0054}^{+0.0002}$ & $0.0053_{-0.0010}^{+0.0002}$ & $0.0031_{-0.0015}^{+0.0004}$ & $0.0077_{-0.0002}^{+0.0012}$ \\
2021-07-07T18:08:16.920 & 0.102 & $0.0046_{-0.0009}^{+0.0019}$ & $0.0221_{-0.0018}^{+0.0018}$ & $0.0207_{-0.0010}^{+0.0094}$ & $0.0263_{-0.0015}^{+0.0001}$ & -                            \\
2021-07-08T00:18:18.560 & 0.483 & $0.0161_{-0.0020}^{+0.0048}$ & $0.0216_{-0.0172}^{+0.0038}$ & $0.0160_{-0.0004}^{+0.0054}$ & $0.0150_{-0.0003}^{+0.0058}$ & $0.0095_{-0.0021}^{+0.0055}$ \\
2021-07-09T11:17:53.729 & 0.326 & $0.0018_{-0.0001}^{+0.0001}$ & $0.0285_{-0.0031}^{+0.0837}$ & $0.0026_{-0.0001}^{+0.0024}$ & $0.0017_{-0.0008}^{+0.0004}$ & -                            \\
2021-07-10T18:38:43.816 & 0.283 & $0.0059_{-0.0019}^{+0.0009}$ & -                            & $0.0040_{-0.0000}^{+0.0021}$ & -                            & $0.1742_{-0.0062}^{+0.0509}$ \\
2021-07-10T20:26:04.409 & 0.220 & $0.0040_{-0.0004}^{+0.0010}$ & $0.0114_{-0.0023}^{+0.0007}$ & $0.0042_{-0.0016}^{+0.0006}$ & $0.0048_{-0.0021}^{+0.0004}$ & $0.0123_{-0.0016}^{+0.0042}$ \\
2021-07-10T23:42:07.804 & 0.165 & $0.0039_{-0.0008}^{+0.0003}$ & $0.0099_{-0.0034}^{+0.0027}$ & $0.0040_{-0.0012}^{+0.0016}$ & $0.0059_{-0.0007}^{+0.0006}$ & $0.0064_{-0.0006}^{+0.0002}$ \\
2021-07-10T23:43:47.756 & 0.100 & $0.0075_{-0.0018}^{+0.0014}$ & $0.0217_{-0.0051}^{+0.0132}$ & $0.0169_{-0.0024}^{+0.0045}$ & $0.0090_{-0.0055}^{+0.0002}$ & $0.0148_{-0.0024}^{+0.0019}$ \\
2021-07-11T06:15:05.129 & 0.036 & $0.0182_{-0.0092}^{+0.0016}$ & -                            & $0.0073_{-0.0005}^{+0.0190}$ & $0.0157_{-0.0125}^{+0.0046}$ & $0.0269_{-0.0117}^{+0.0139}$ \\
2021-07-12T16:58:50.889 & 0.180 & $0.0014_{-0.0022}^{+0.0001}$ & $0.0090_{-0.0012}^{+0.0024}$ & $0.0607_{-0.0012}^{+0.0364}$ & $0.0071_{-0.0007}^{+0.0001}$ & $0.0055_{-0.0001}^{+0.0009}$ \\
2021-07-12T18:04:28.272 & 0.512 & $0.0014_{-0.0004}^{+0.0004}$ & $0.0075_{-0.0003}^{+0.0026}$ & $0.0033_{-0.0001}^{+0.0012}$ & $0.0041_{-0.0010}^{+0.0006}$ & $0.0081_{-0.0014}^{+0.0002}$ \\
2021-07-14T08:09:33.248 & 0.065 & $0.0095_{-0.0458}^{+0.0003}$ & $0.0103_{-0.0020}^{+0.0023}$ & $0.0035_{-0.0004}^{+0.0016}$ & $0.0066_{-0.0048}^{+0.0005}$ & $0.0377_{-0.0083}^{+0.0094}$ \\
2021-07-15T03:48:40.848 & 0.237 & $0.0214_{-0.0015}^{+0.0192}$ & $0.0141_{-0.0008}^{+0.0044}$ & $0.0096_{-0.0022}^{+0.0017}$ & $0.0085_{-0.0071}^{+0.0014}$ & -                            \\
2021-07-15T06:43:16.361 & 0.308 & $0.0032_{-0.0036}^{+0.0004}$ & -                            & $0.0215_{-0.0024}^{+0.0019}$ & $0.0193_{-0.0019}^{+0.0026}$ & $0.0176_{-0.0002}^{+0.0112}$ \\
2021-07-18T05:24:21.826 & 0.122 & $0.0211_{-0.0002}^{+0.0016}$ & -                            & -                            & $0.0381_{-0.0020}^{+0.0007}$ & $0.0450_{-0.0075}^{+0.0032}$ \\
2021-07-18T12:07:11.792 & 0.066 & $0.0140_{-0.0043}^{+0.0007}$ & $0.0212_{-0.0004}^{+0.0080}$ & $0.0124_{-0.0027}^{+0.0002}$ & -                            & -                            \\
2021-08-05T00:08:55.888 & 0.519 & $0.0030_{-0.0001}^{+0.0002}$ & $0.0125_{-0.0011}^{+0.0000}$ & $0.0044_{-0.0003}^{+0.0011}$ & $0.0030_{-0.0002}^{+0.0004}$ & $0.0069_{-0.0046}^{+0.0012}$ \\
2021-08-28T19:45:00.608 & 0.335 & $0.0055_{-0.0024}^{+0.0005}$ & -                            & $0.0080_{-0.0018}^{+0.0153}$ & -                            & -                            \\
2021-09-09T18:57:14.777 & 0.077 & $0.0035_{-0.0006}^{+0.0031}$ & -                            & $0.0253_{-0.0027}^{+0.0031}$ & $0.0059_{-0.0014}^{+0.0017}$ & $0.0238_{-0.0033}^{+0.0004}$ \\
2021-09-09T20:21:28.344 & 0.071 & $0.0033_{-0.0000}^{+0.0003}$ & $0.0037_{-0.0006}^{+0.0015}$ & -                            & $0.0033_{-0.0012}^{+0.0002}$ & -                            \\
2021-09-09T20:27:33.024 & 0.292 & $0.0179_{-0.0070}^{+0.0043}$ & -                            & -                            & -                            & $0.1577_{-0.1061}^{+0.0242}$ \\
2021-09-09T20:31:26.129 & 0.096 & $0.0481_{-0.0012}^{+0.0004}$ & $0.0467_{-0.0032}^{+0.0094}$ & $0.0504_{-0.0065}^{+0.0004}$ & $0.0474_{-0.0074}^{+0.0076}$ & $0.0416_{-0.0081}^{+0.0018}$ \\
2021-09-09T20:34:34.736 & 0.374 & $0.0030_{-0.0021}^{+0.0003}$ & -                            & $0.0048_{-0.0006}^{+0.0038}$ & $0.0043_{-0.0027}^{+0.0002}$ & -                            \\
2021-09-10T00:45:46.873 & 0.921 & $0.0075_{-0.0036}^{+0.0012}$ & $0.1070_{-0.0034}^{+0.0313}$ & $0.0056_{-0.0014}^{+0.0005}$ & $0.0047_{-0.0017}^{+0.0006}$ & $0.0137_{-0.0002}^{+0.0041}$ \\
2021-09-10T00:46:20.977 & 0.063 & $0.0109_{-0.0008}^{+0.0025}$ & -                            & $0.0051_{-0.0076}^{+0.0013}$ & $0.0317_{-0.0075}^{+0.0006}$ & $0.0309_{-0.0026}^{+0.0046}$ \\
2021-09-10T00:56:28.825 & 0.288 & $0.1440_{-0.0614}^{+0.0062}$ & -                            & -                            & $0.0567_{-0.0075}^{+0.0088}$ & -                            \\
2021-09-10T01:00:43.665 & 0.087 & $0.0035_{-0.0005}^{+0.0001}$ & $0.0046_{-0.0019}^{+0.0011}$ & $0.0032_{-0.0006}^{+0.0025}$ & $0.0028_{-0.0014}^{+0.0014}$ & $0.0032_{-0.0005}^{+0.0003}$ \\
2021-09-10T01:04:33.331 & 0.361 & $0.0084_{-0.0032}^{+0.0001}$ & $0.0062_{-0.0012}^{+0.0028}$ & $0.0112_{-0.0009}^{+0.0010}$ & $0.0120_{-0.0026}^{+0.0030}$ & $0.0118_{-0.0047}^{+0.0065}$ \\
2021-09-10T01:06:23.611 & 0.604 & $0.0077_{-0.0008}^{+0.0011}$ & $0.0107_{-0.0063}^{+0.0021}$ & $0.0157_{-0.0014}^{+0.0022}$ & $0.0335_{-0.0053}^{+0.0858}$ & $0.0110_{-0.0008}^{+0.0065}$ \\
2021-09-10T01:06:54.649 & 0.538 & $0.0180_{-0.0132}^{+0.0021}$ & $0.0260_{-0.0275}^{+0.0036}$ & $0.0151_{-0.0018}^{+0.0027}$ & -                            & -                            \\
2021-09-10T01:08:40.672 & 0.547 & $0.0122_{-0.0004}^{+0.0066}$ & $0.0130_{-0.0014}^{+0.0047}$ & $0.0107_{-0.0033}^{+0.0016}$ & $0.0125_{-0.0007}^{+0.0028}$ & $0.0385_{-0.0012}^{+0.0056}$ \\
2021-09-10T01:10:19.978 & 0.145 & $0.0053_{-0.0004}^{+0.0013}$ & -                            & $0.0052_{-0.0002}^{+0.0015}$ & $0.0053_{-0.0090}^{+0.0069}$ & -                            \\
2021-09-10T01:11:38.976 & 0.325 & $0.0170_{-0.0009}^{+0.0237}$ & -                            & -                            & -                            & -                            \\
2021-09-10T01:12:54.872 & 0.026 & $0.0128_{-0.0038}^{+0.0005}$ & -                            & $0.0070_{-0.0041}^{+0.0008}$ & $0.0118_{-0.0034}^{+0.0012}$ & -                            \\
2021-09-10T01:13:03.128 & 0.177 & $0.0886_{-0.0296}^{+0.0079}$ & -                            & -                            & -                            & -                            \\
2021-09-10T01:13:17.322 & 0.059 & $0.0059_{-0.0004}^{+0.0007}$ & $0.0220_{-0.0012}^{+0.0038}$ & $0.0053_{-0.0013}^{+0.0001}$ & -                            & $0.0265_{-0.0027}^{+0.0041}$ \\
2021-09-10T01:13:33.784 & 0.811 & $0.0280_{-0.0230}^{+0.0020}$ & -                            & $0.0147_{-0.0022}^{+0.0095}$ & -                            & -                            \\
2021-09-10T01:13:35.610 & 0.211 & $0.1056_{-0.0035}^{+0.0386}$ & $0.0597_{-0.0412}^{+0.0196}$ & $0.0906_{-0.0185}^{+0.1452}$ & $0.0722_{-0.0813}^{+0.0129}$ & -                            \\
2021-09-10T01:14:21.377 & 0.081 & $0.0190_{-0.0014}^{+0.0006}$ & -                            & $0.0163_{-0.0018}^{+0.0018}$ & $0.0194_{-0.0024}^{+0.0023}$ & $0.0250_{-0.0028}^{+0.0143}$ \\
2021-09-10T01:14:36.755 & 0.353 & $0.0048_{-0.0000}^{+0.0026}$ & $0.0071_{-0.0025}^{+0.0030}$ & $0.0092_{-0.0015}^{+0.0003}$ & $0.0040_{-0.0000}^{+0.0040}$ & $0.0051_{-0.0029}^{+0.0022}$ \\
2021-09-10T01:17:19.056 & 0.318 & $0.0018_{-0.0018}^{+0.0005}$ & $0.0096_{-0.0011}^{+0.0005}$ & $0.0074_{-0.0001}^{+0.0003}$ & $0.0076_{-0.0009}^{+0.0105}$ & $0.0044_{-0.0002}^{+0.0013}$ \\
2021-09-10T01:18:54.498 & 0.305 & $0.0050_{-0.0026}^{+0.0001}$ & $0.0441_{-0.0027}^{+0.0023}$ & $0.0140_{-0.0004}^{+0.0046}$ & $0.0036_{-0.0010}^{+0.0012}$ & $0.0118_{-0.0009}^{+0.0127}$ \\
2021-09-10T01:19:20.642 & 0.087 & $0.0437_{-0.0078}^{+0.0037}$ & -                            & $0.0449_{-0.0028}^{+0.0026}$ & $0.0701_{-0.0208}^{+0.0046}$ & -                            \\
2021-09-10T01:20:48.314 & 0.105 & $0.0044_{-0.0013}^{+0.0004}$ & -                            & $0.0148_{-0.0005}^{+0.0022}$ & $0.0147_{-0.0067}^{+0.0007}$ & -                            \\
2021-09-10T01:21:48.296 & 0.280 & $0.0083_{-0.0042}^{+0.0008}$ & -                            & $0.0097_{-0.0026}^{+0.0031}$ & $0.1569_{-0.0908}^{+0.0249}$ & $0.1860_{-0.0633}^{+0.0248}$ \\
2021-09-10T01:21:49.568 & 0.188 & $0.0026_{-0.0015}^{+0.0002}$ & $0.0050_{-0.0008}^{+0.0009}$ & $0.0044_{-0.0015}^{+0.0001}$ & $0.0071_{-0.0021}^{+0.0009}$ & $0.0044_{-0.0003}^{+0.0018}$ \\
2021-09-10T01:22:31.249 & 0.110 & $0.0019_{-0.0001}^{+0.0014}$ & $0.0348_{-0.0033}^{+0.1456}$ & -                            & $0.0079_{-0.0093}^{+0.0045}$ & -                            \\
2021-09-10T01:27:05.473 & 0.231 & $0.0208_{-0.0045}^{+0.0020}$ & $0.0951_{-0.0042}^{+0.0558}$ & -                            & $0.0284_{-0.0653}^{+0.0064}$ & $0.0858_{-0.0117}^{+0.0606}$ \\
2021-09-10T01:31:40.032 & 0.399 & $0.0041_{-0.0010}^{+0.0006}$ & $0.0260_{-0.0008}^{+0.0003}$ & $0.0242_{-0.0005}^{+0.0016}$ & $0.0123_{-0.0019}^{+0.0022}$ & $0.0231_{-0.0024}^{+0.0137}$ \\
2021-09-10T01:34:18.841 & 0.269 & $0.0019_{-0.0006}^{+0.0003}$ & $0.0115_{-0.0005}^{+0.0023}$ & $0.0074_{-0.0008}^{+0.0010}$ & $0.0040_{-0.0009}^{+0.0006}$ & $0.0172_{-0.0008}^{+0.0068}$ \\
2021-09-10T02:21:06.353 & 0.162 & $0.0122_{-0.0013}^{+0.0200}$ & $0.0764_{-0.0042}^{+0.0082}$ & $0.0536_{-0.0029}^{+0.0033}$ & $0.0656_{-0.0059}^{+0.0045}$ & $0.0644_{-0.0069}^{+0.0156}$ \\
2021-09-10T02:36:38.169 & 0.573 & $0.0023_{-0.0008}^{+0.0006}$ & $0.0134_{-0.0008}^{+0.0003}$ & $0.0012_{-0.0012}^{+0.0001}$ & $0.0092_{-0.0006}^{+0.0008}$ & $0.0185_{-0.0002}^{+0.0038}$ \\
2021-09-10T02:39:30.920 & 0.075 & $0.0376_{-0.0021}^{+0.0218}$ & -                            & -                            & -                            & -                            \\
2021-09-10T02:44:34.089 & 0.159 & $0.0020_{-0.0003}^{+0.0003}$ & $0.0069_{-0.0013}^{+0.0024}$ & $0.0020_{-0.0003}^{+0.0005}$ & $0.0064_{-0.0039}^{+0.0023}$ & $0.0102_{-0.0024}^{+0.0009}$ \\
2021-09-10T02:55:10.001 & 0.310 & $0.0152_{-0.0028}^{+0.0037}$ & $0.0141_{-0.0086}^{+0.0127}$ & $0.0228_{-0.0049}^{+0.0040}$ & $0.0172_{-0.0042}^{+0.0033}$ & $0.1557_{-0.0583}^{+0.0058}$ \\
2021-09-10T05:35:55.480 & 0.088 & $0.0038_{-0.0000}^{+0.0041}$ & $0.0135_{-0.0006}^{+0.0017}$ & -                            & $0.0150_{-0.0009}^{+0.0002}$ & $0.0113_{-0.0014}^{+0.0013}$ \\
2021-09-10T05:40:48.594 & 0.074 & $0.0115_{-0.0097}^{+0.0016}$ & $0.0084_{-0.0135}^{+0.0005}$ & -                            & $0.0461_{-0.0703}^{+0.0055}$ & -                            \\
2021-09-10T09:12:48.888 & 0.058 & $0.0034_{-0.0050}^{+0.0001}$ & -                            & $0.0130_{-0.0006}^{+0.0017}$ & $0.0100_{-0.0021}^{+0.0013}$ & $0.0173_{-0.0041}^{+0.0018}$ \\
2021-09-10T13:40:20.248 & 0.244 & $0.0031_{-0.0020}^{+0.0008}$ & $0.0213_{-0.0112}^{+0.0019}$ & $0.0031_{-0.0013}^{+0.0001}$ & $0.0314_{-0.0050}^{+0.0116}$ & $0.0480_{-0.0165}^{+0.0004}$ \\
2021-09-10T15:50:56.858 & 0.072 & $0.0015_{-0.0006}^{+0.0001}$ & $0.0104_{-0.0016}^{+0.0004}$ & $0.0181_{-0.0095}^{+0.0006}$ & $0.0020_{-0.0001}^{+0.0013}$ & -                            \\
2021-09-10T23:40:34.369 & 0.339 & $0.0416_{-0.0027}^{+0.0110}$ & $0.0446_{-0.0037}^{+0.0164}$ & $0.0466_{-0.0017}^{+0.0077}$ & $0.0432_{-0.0132}^{+0.0052}$ & -                            \\
2021-09-11T02:28:08.352 & 0.079 & $0.0059_{-0.0056}^{+0.0007}$ & -                            & $0.0097_{-0.0007}^{+0.0032}$ & $0.0093_{-0.0011}^{+0.0015}$ & $0.0096_{-0.0008}^{+0.0010}$ \\
2021-09-11T02:28:11.641 & 0.138 & $0.0131_{-0.0047}^{+0.0007}$ & -                            & $0.0116_{-0.0026}^{+0.0027}$ & $0.0122_{-0.0058}^{+0.0062}$ & $0.0804_{-0.0395}^{+0.1047}$ \\
2021-09-11T03:02:28.321 & 0.313 & $0.0098_{-0.0023}^{+0.0016}$ & -                            & $0.0089_{-0.0013}^{+0.0025}$ & -                            & $0.0153_{-0.0036}^{+0.0086}$ \\
2021-09-11T05:32:38.595 & 0.319 & $0.0013_{-0.0000}^{+0.0007}$ & $0.0241_{-0.0107}^{+0.0171}$ & $0.0018_{-0.0001}^{+0.0010}$ & $0.0037_{-0.0002}^{+0.0002}$ & $0.0224_{-0.0075}^{+0.0009}$ \\
2021-09-11T05:55:42.513 & 0.028 & $0.0139_{-0.0039}^{+0.0010}$ & -                            & $0.0153_{-0.0130}^{+0.0064}$ & -                            & -                            \\
2021-09-11T10:42:51.825 & 0.051 & $0.0029_{-0.0013}^{+0.0007}$ & $0.0070_{-0.0022}^{+0.0126}$ & $0.0092_{-0.0010}^{+0.0023}$ & $0.0107_{-0.0012}^{+0.0014}$ & -                            \\
2021-09-11T11:45:04.928 & 0.043 & $0.0217_{-0.0010}^{+0.0022}$ & $0.0128_{-0.0108}^{+0.0032}$ & $0.0242_{-0.0048}^{+0.0073}$ & -                            & -                            \\
2021-09-11T11:53:57.248 & 0.063 & $0.0143_{-0.0019}^{+0.0127}$ & $0.0146_{-0.0089}^{+0.0218}$ & $0.0126_{-0.0005}^{+0.0034}$ & $0.0218_{-0.0021}^{+0.0185}$ & $0.0154_{-0.0019}^{+0.0029}$ \\
2021-09-11T11:55:28.608 & 0.044 & $0.0221_{-0.0019}^{+0.0024}$ & -                            & $0.0269_{-0.0056}^{+0.0123}$ & -                            & $0.0251_{-0.0035}^{+0.0109}$ \\
2021-09-11T12:04:48.440 & 0.045 & $0.0225_{-0.0349}^{+0.0013}$ & -                            & -                            & -                            & -                            \\
2021-09-11T12:08:52.584 & 0.130 & $0.0075_{-0.0010}^{+0.0030}$ & -                            & $0.0411_{-0.0037}^{+0.0084}$ & $0.0111_{-0.0039}^{+0.0615}$ & $0.0068_{-0.0039}^{+0.0023}$ \\
2021-09-11T13:19:21.924 & 0.047 & $0.0235_{-0.0025}^{+0.0032}$ & -                            & $0.0199_{-0.0054}^{+0.0030}$ & -                            & -                            \\
2021-09-11T13:20:49.140 & 0.015 & $0.0073_{-0.0007}^{+0.0016}$ & -                            & $0.0071_{-0.0005}^{+0.0050}$ & $0.0059_{-0.0021}^{+0.0038}$ & -                            \\
2021-09-11T13:22:02.830 & 0.031 & $0.0154_{-0.0026}^{+0.0015}$ & -                            & $0.0149_{-0.0058}^{+0.0221}$ & -                            & -                            \\
2021-09-11T13:27:33.678 & 0.374 & $0.0098_{-0.0004}^{+0.0000}$ & $0.0079_{-0.0003}^{+0.0027}$ & -                            & -                            & $0.0120_{-0.0049}^{+0.0013}$ \\
2021-09-11T13:28:54.909 & 0.217 & $0.0018_{-0.0001}^{+0.0002}$ & $0.0040_{-0.0016}^{+0.0007}$ & $0.0079_{-0.0008}^{+0.0001}$ & $0.0061_{-0.0009}^{+0.0038}$ & $0.0093_{-0.0013}^{+0.0025}$ \\
2021-09-11T13:29:08.182 & 0.020 & $0.0100_{-0.0010}^{+0.0029}$ & $0.0117_{-0.0017}^{+0.0029}$ & $0.0085_{-0.0024}^{+0.0002}$ & $0.0054_{-0.0008}^{+0.0022}$ & -                            \\
2021-09-11T13:41:52.012 & 0.040 & $0.0039_{-0.0013}^{+0.0006}$ & -                            & $0.0054_{-0.0017}^{+0.0150}$ & $0.0166_{-0.0141}^{+0.0022}$ & $0.0114_{-0.0062}^{+0.0002}$ \\
2021-09-11T14:58:38.585 & 0.031 & $0.0051_{-0.0015}^{+0.0000}$ & $0.0166_{-0.0002}^{+0.0096}$ & $0.0070_{-0.0041}^{+0.0002}$ & $0.0080_{-0.0005}^{+0.0050}$ & $0.0080_{-0.0004}^{+0.0161}$ \\
2021-09-11T15:03:00.273 & 0.242 & $0.0049_{-0.0010}^{+0.0013}$ & -                            & $0.0077_{-0.0002}^{+0.0018}$ & $0.0057_{-0.0012}^{+0.0019}$ & -                            \\
2021-09-11T15:03:33.376 & 0.289 & $0.0377_{-0.0228}^{+0.0119}$ & -                            & -                            & -                            & -                            \\
2021-09-11T15:03:43.872 & 0.039 & $0.0197_{-0.0086}^{+0.0012}$ & -                            & $0.0345_{-0.0279}^{+0.0045}$ & -                            & -                            \\
2021-09-11T15:15:25.368 & 0.864 & $0.0015_{-0.0004}^{+0.0002}$ & $0.0079_{-0.0012}^{+0.0007}$ & $0.0085_{-0.0031}^{+0.0002}$ & $0.0246_{-0.0014}^{+0.0088}$ & $0.0031_{-0.0000}^{+0.0006}$ \\
2021-09-11T15:16:25.137 & 0.036 & $0.0178_{-0.0024}^{+0.0038}$ & -                            & $0.0142_{-0.0078}^{+0.0013}$ & $0.0228_{-0.0240}^{+0.0008}$ & $0.0277_{-0.0048}^{+0.0452}$ \\
2021-09-11T15:17:45.265 & 0.561 & $0.0026_{-0.0001}^{+0.0025}$ & $0.0081_{-0.0025}^{+0.0007}$ & $0.0075_{-0.0003}^{+0.0004}$ & $0.0061_{-0.0020}^{+0.0013}$ & $0.0106_{-0.0014}^{+0.0035}$ \\
2021-09-11T15:26:11.537 & 0.083 & $0.0022_{-0.0001}^{+0.0005}$ & $0.0374_{-0.0005}^{+0.0002}$ & $0.0024_{-0.0003}^{+0.0005}$ & $0.0019_{-0.0020}^{+0.0003}$ & $0.0084_{-0.0030}^{+0.0026}$ \\
2021-09-11T15:28:23.416 & 0.040 & $0.0199_{-0.0095}^{+0.0005}$ & -                            & $0.0198_{-0.0033}^{+0.0077}$ & -                            & -                            \\
2021-09-11T15:32:33.369 & 0.399 & $0.0032_{-0.0008}^{+0.0007}$ & $0.0739_{-0.0128}^{+0.0068}$ & $0.0045_{-0.0032}^{+0.0025}$ & $0.0057_{-0.0026}^{+0.0001}$ & $0.0069_{-0.0002}^{+0.0009}$ \\
2021-09-11T15:34:39.961 & 0.287 & $0.0074_{-0.0020}^{+0.0015}$ & $0.0146_{-0.0100}^{+0.0024}$ & $0.0043_{-0.0012}^{+0.0007}$ & $0.0078_{-0.0006}^{+0.0004}$ & $0.0744_{-0.0014}^{+0.0196}$ \\
2021-09-11T15:38:25.640 & 0.341 & $0.0439_{-0.0005}^{+0.0029}$ & $0.0161_{-0.0046}^{+0.0030}$ & $0.0457_{-0.0020}^{+0.0078}$ & $0.0446_{-0.0016}^{+0.0040}$ & $0.0503_{-0.0099}^{+0.0041}$ \\
2021-09-11T16:35:46.352 & 0.129 & $0.0155_{-0.0016}^{+0.0010}$ & -                            & $0.0154_{-0.0006}^{+0.0008}$ & $0.0309_{-0.0200}^{+0.0050}$ & -                            \\
2021-09-11T16:36:57.801 & 0.200 & $0.0073_{-0.0012}^{+0.0007}$ & $0.0506_{-0.0033}^{+0.0234}$ & $0.0073_{-0.0024}^{+0.0096}$ & -                            & $0.0603_{-0.0326}^{+0.0398}$ \\
2021-09-11T16:39:20.896 & 0.051 & $0.0078_{-0.0031}^{+0.0024}$ & -                            & $0.0260_{-0.0023}^{+0.0021}$ & $0.0263_{-0.0050}^{+0.0014}$ & -                            \\
2021-09-11T16:50:03.801 & 0.240 & $0.0032_{-0.0001}^{+0.0004}$ & $0.0151_{-0.0008}^{+0.0014}$ & $0.0156_{-0.0009}^{+0.0001}$ & $0.0035_{-0.0005}^{+0.0001}$ & $0.0097_{-0.0015}^{+0.0003}$ \\
2021-09-11T17:01:10.041 & 1.366 & $0.0033_{-0.0001}^{+0.0005}$ & $0.0072_{-0.0010}^{+0.0011}$ & $0.0055_{-0.0075}^{+0.0006}$ & $0.0080_{-0.0004}^{+0.0005}$ & $0.0106_{-0.0047}^{+0.0008}$ \\
2021-09-11T17:01:59.144 & 0.131 & $0.0656_{-0.0102}^{+0.0034}$ & -                            & -                            & -                            & -                            \\
2021-09-11T17:04:29.736 & 0.221 & $0.0100_{-0.0011}^{+0.0004}$ & -                            & $0.0073_{-0.0008}^{+0.0000}$ & -                            & -                            \\
2021-09-11T17:10:48.592 & 0.450 & $0.0074_{-0.0012}^{+0.0007}$ & -                            & $0.0106_{-0.0022}^{+0.0060}$ & $0.0102_{-0.0019}^{+0.0027}$ & -                            \\
2021-09-11T18:49:35.341 & 0.166 & $0.0830_{-0.0280}^{+0.0183}$ & -                            & -                            & -                            & -                            \\
2021-09-11T18:49:36.441 & 0.286 & $0.0178_{-0.0008}^{+0.0017}$ & -                            & $0.0173_{-0.0005}^{+0.0155}$ & $0.0295_{-0.0081}^{+0.0061}$ & -                            \\
2021-09-11T18:54:36.026 & 0.127 & $0.0093_{-0.0011}^{+0.0001}$ & $0.0110_{-0.0022}^{+0.0029}$ & $0.0087_{-0.0002}^{+0.0015}$ & $0.0074_{-0.0014}^{+0.0006}$ & $0.0081_{-0.0031}^{+0.0002}$ \\
2021-09-11T20:05:45.969 & 0.520 & $0.0056_{-0.0013}^{+0.0012}$ & $0.0182_{-0.0008}^{+0.0024}$ & $0.0057_{-0.0005}^{+0.0023}$ & $0.0059_{-0.0011}^{+0.0017}$ & $0.0173_{-0.0073}^{+0.0045}$ \\
2021-09-11T20:13:40.474 & 0.312 & $0.0054_{-0.0004}^{+0.0006}$ & $0.0099_{-0.0009}^{+0.0005}$ & $0.0054_{-0.0020}^{+0.0008}$ & $0.0053_{-0.0029}^{+0.0004}$ & $0.0044_{-0.0037}^{+0.0003}$ \\
2021-09-11T20:22:58.746 & 0.618 & $0.0054_{-0.0012}^{+0.0021}$ & $0.0228_{-0.0028}^{+0.0080}$ & $0.0047_{-0.0012}^{+0.0022}$ & $0.0063_{-0.0016}^{+0.0007}$ & $0.0083_{-0.0036}^{+0.0019}$ \\
2021-09-11T21:07:28.000 & 0.133 & $0.0180_{-0.0030}^{+0.0070}$ & -                            & $0.0193_{-0.0044}^{+0.0012}$ & -                            & -                            \\
2021-09-11T22:51:41.560 & 0.207 & $0.0035_{-0.0012}^{+0.0012}$ & $0.0323_{-0.0052}^{+0.0026}$ & $0.0071_{-0.0021}^{+0.0009}$ & $0.0066_{-0.0055}^{+0.0024}$ & $0.0100_{-0.0031}^{+0.0049}$ \\
2021-09-12T00:34:37.232 & 0.739 & $0.0024_{-0.0008}^{+0.0002}$ & $0.0089_{-0.0003}^{+0.0026}$ & $0.0028_{-0.0008}^{+0.0007}$ & $0.0016_{-0.0025}^{+0.0000}$ & $0.0025_{-0.0006}^{+0.0002}$ \\
2021-09-12T00:45:49.362 & 0.070 & $0.0026_{-0.0002}^{+0.0011}$ & $0.0146_{-0.0055}^{+0.0044}$ & $0.0042_{-0.0024}^{+0.0004}$ & $0.0137_{-0.0035}^{+0.0026}$ & -                            \\
2021-09-12T05:14:07.808 & 0.205 & $0.0056_{-0.0037}^{+0.0012}$ & $0.0142_{-0.0014}^{+0.0022}$ & $0.0069_{-0.0011}^{+0.0015}$ & $0.0039_{-0.0007}^{+0.0117}$ & $0.0175_{-0.0001}^{+0.0104}$ \\
2021-09-12T05:44:17.002 & 0.253 & $0.0420_{-0.0028}^{+0.0079}$ & -                            & $0.0345_{-0.0040}^{+0.0503}$ & -                            & -                            \\
2021-09-12T07:04:53.808 & 0.099 & $0.0068_{-0.0032}^{+0.0032}$ & $0.0395_{-0.0091}^{+0.0344}$ & $0.0493_{-0.0026}^{+0.0029}$ & $0.0603_{-0.0184}^{+0.0247}$ & -                            \\
2021-09-12T07:28:07.200 & 0.374 & $0.0016_{-0.0002}^{+0.0013}$ & $0.0170_{-0.0017}^{+0.0010}$ & $0.0310_{-0.0023}^{+0.0004}$ & -                            & $0.0145_{-0.0014}^{+0.0002}$ \\
2021-09-12T09:58:15.001 & 0.100 & $0.0500_{-0.0153}^{+0.0171}$ & -                            & -                            & -                            & -                            \\
2021-09-12T10:10:11.681 & 0.086 & $0.0111_{-0.0021}^{+0.0003}$ & $0.0322_{-0.0073}^{+0.0057}$ & $0.0101_{-0.0013}^{+0.0004}$ & $0.0076_{-0.0046}^{+0.0023}$ & $0.0529_{-0.0190}^{+0.0581}$ \\
2021-09-12T10:25:33.448 & 0.039 & $0.0197_{-0.0249}^{+0.0032}$ & -                            & $0.0172_{-0.0227}^{+0.0013}$ & -                            & -                            \\
2021-09-12T11:47:34.584 & 0.547 & $0.0267_{-0.0035}^{+0.0032}$ & -                            & $0.0414_{-0.0145}^{+0.0252}$ & -                            & $0.0726_{-0.0024}^{+0.0086}$ \\
2021-09-12T12:19:20.424 & 0.511 & $0.0006_{-0.0003}^{+0.0000}$ & $0.0101_{-0.0014}^{+0.0061}$ & $0.0040_{-0.0009}^{+0.0005}$ & $0.0009_{-0.0001}^{+0.0002}$ & $0.0073_{-0.0012}^{+0.0014}$ \\
2021-09-12T13:55:16.312 & 0.217 & $0.0084_{-0.0019}^{+0.0004}$ & $0.0311_{-0.0038}^{+0.0033}$ & $0.0074_{-0.0012}^{+0.0024}$ & $0.0210_{-0.0002}^{+0.0028}$ & $0.0262_{-0.0025}^{+0.0151}$ \\
2021-09-12T15:03:50.576 & 0.419 & $0.0027_{-0.0005}^{+0.0002}$ & $0.0096_{-0.0041}^{+0.0000}$ & $0.0057_{-0.0006}^{+0.0032}$ & $0.0100_{-0.0008}^{+0.0126}$ & $0.0106_{-0.0020}^{+0.0031}$ \\
2021-09-12T16:52:07.621 & 0.349 & $0.0040_{-0.0027}^{+0.0022}$ & $0.0254_{-0.0006}^{+0.0182}$ & $0.0129_{-0.0009}^{+0.0017}$ & $0.0414_{-0.0130}^{+0.0631}$ & -                            \\
2021-09-12T18:32:52.015 & 0.055 & $0.0274_{-0.0085}^{+0.0049}$ & -                            & $0.0362_{-0.0119}^{+0.0174}$ & -                            & -                            \\
2021-09-12T19:58:18.441 & 0.309 & $0.0401_{-0.0100}^{+0.0023}$ & $0.0337_{-0.0766}^{+0.0006}$ & $0.0117_{-0.0024}^{+0.0011}$ & $0.0557_{-0.0126}^{+0.0124}$ & -                            \\
2021-09-12T20:16:10.384 & 0.898 & $0.0029_{-0.0007}^{+0.0006}$ & $0.0182_{-0.0317}^{+0.0000}$ & $0.0039_{-0.0011}^{+0.0005}$ & $0.0037_{-0.0003}^{+0.0014}$ & $0.0123_{-0.0007}^{+0.0035}$ \\
2021-09-12T20:16:20.257 & 0.110 & $0.0068_{-0.0024}^{+0.0012}$ & -                            & $0.0052_{-0.0005}^{+0.0031}$ & -                            & $0.0052_{-0.0008}^{+0.0011}$ \\
2021-09-12T20:57:28.681 & 0.667 & $0.0076_{-0.0030}^{+0.0008}$ & $0.0075_{-0.0009}^{+0.0060}$ & $0.0087_{-0.0005}^{+0.0081}$ & $0.0056_{-0.0006}^{+0.0011}$ & $0.0240_{-0.0022}^{+0.0093}$ \\
2021-09-12T22:32:55.226 & 0.106 & $0.0531_{-0.0065}^{+0.0025}$ & -                            & $0.0526_{-0.0020}^{+0.0082}$ & -                            & -                            \\
2021-09-12T23:19:32.064 & 0.387 & $0.0016_{-0.0001}^{+0.0001}$ & $0.0269_{-0.0017}^{+0.0030}$ & $0.0016_{-0.0010}^{+0.0003}$ & $0.0016_{-0.0001}^{+0.0006}$ & $0.0037_{-0.0005}^{+0.0001}$ \\
2021-09-13T00:27:24.933 & 0.487 & $0.0035_{-0.0005}^{+0.0000}$ & -                            & $0.0036_{-0.0013}^{+0.0035}$ & $0.0024_{-0.0006}^{+0.0004}$ & $0.0089_{-0.0002}^{+0.0024}$ \\
2021-09-13T03:29:21.425 & 0.433 & $0.0192_{-0.0063}^{+0.0002}$ & $0.0141_{-0.0108}^{+0.0020}$ & $0.0190_{-0.0006}^{+0.0039}$ & $0.0202_{-0.0003}^{+0.0145}$ & -                            \\
2021-09-13T03:38:06.194 & 0.117 & $0.0148_{-0.0012}^{+0.0022}$ & $0.0104_{-0.0036}^{+0.0023}$ & -                            & $0.0145_{-0.0060}^{+0.0026}$ & $0.0272_{-0.0340}^{+0.0211}$ \\
2021-09-13T03:52:15.506 & 0.100 & $0.0500_{-0.0045}^{+0.0387}$ & -                            & -                            & -                            & -                            \\
2021-09-13T04:52:06.473 & 0.112 & $0.0051_{-0.0010}^{+0.0009}$ & $0.0165_{-0.0038}^{+0.0081}$ & $0.0107_{-0.0006}^{+0.0066}$ & -                            & $0.0131_{-0.0136}^{+0.0010}$ \\
2021-09-13T19:51:32.857 & 0.446 & $0.0501_{-0.0023}^{+0.0004}$ & $0.0132_{-0.0016}^{+0.0064}$ & $0.0047_{-0.0016}^{+0.0059}$ & $0.0084_{-0.0015}^{+0.0001}$ & $0.0047_{-0.0025}^{+0.0034}$ \\
2021-09-14T06:12:45.184 & 0.051 & $0.0029_{-0.0007}^{+0.0012}$ & $0.0085_{-0.0031}^{+0.0020}$ & $0.0073_{-0.0001}^{+0.0008}$ & $0.0054_{-0.0001}^{+0.0005}$ & $0.0045_{-0.0010}^{+0.0003}$ \\
2021-09-14T11:10:36.192 & 0.129 & $0.0024_{-0.0009}^{+0.0005}$ & $0.0023_{-0.0052}^{+0.0015}$ & $0.0041_{-0.0012}^{+0.0008}$ & $0.0038_{-0.0006}^{+0.0003}$ & $0.0053_{-0.0028}^{+0.0002}$ \\
2021-09-14T14:15:42.884 & 0.080 & $0.0089_{-0.0003}^{+0.0013}$ & $0.0096_{-0.0019}^{+0.0024}$ & $0.0131_{-0.0093}^{+0.0009}$ & $0.0090_{-0.0011}^{+0.0008}$ & -                            \\
2021-09-14T14:44:21.225 & 0.056 & $0.0278_{-0.0011}^{+0.0028}$ & $0.0251_{-0.0090}^{+0.0207}$ & $0.0264_{-0.0022}^{+0.0126}$ & $0.0229_{-0.0028}^{+0.0124}$ & -                            \\
2021-09-14T18:00:17.920 & 0.040 & $0.0062_{-0.0005}^{+0.0009}$ & -                            & -                            & $0.0070_{-0.0016}^{+0.0026}$ & -                            \\
2021-09-15T04:47:07.872 & 0.267 & $0.1335_{-0.0300}^{+0.0135}$ & -                            & $0.1447_{-0.0711}^{+0.0574}$ & -                            & -                            \\
2021-09-15T10:58:02.168 & 0.035 & $0.0177_{-0.0085}^{+0.0008}$ & -                            & $0.0175_{-0.0080}^{+0.0099}$ & $0.0151_{-0.0096}^{+0.0130}$ & -                            \\
2021-09-15T19:37:58.657 & 0.076 & $0.0262_{-0.0010}^{+0.0009}$ & $0.0267_{-0.0014}^{+0.0042}$ & $0.0270_{-0.0030}^{+0.0035}$ & $0.0119_{-0.0059}^{+0.0006}$ & -                            \\
2021-09-16T17:28:30.991 & 0.983 & $0.0020_{-0.0011}^{+0.0001}$ & $0.0099_{-0.0009}^{+0.0004}$ & $0.0046_{-0.0012}^{+0.0005}$ & $0.0020_{-0.0007}^{+0.0015}$ & $0.0056_{-0.0012}^{+0.0070}$ \\
2021-09-16T20:24:09.058 & 0.109 & $0.0544_{-0.0226}^{+0.0075}$ & -                            & -                            & $0.0641_{-0.0491}^{+0.0165}$ & $0.0761_{-0.0069}^{+0.0400}$ \\
2021-09-17T01:26:51.897 & 0.021 & $0.0106_{-0.0037}^{+0.0048}$ & -                            & $0.0090_{-0.0040}^{+0.0011}$ & -                            & -                            \\
2021-09-17T12:52:37.752 & 0.033 & $0.0164_{-0.0001}^{+0.0009}$ & $0.0155_{-0.0056}^{+0.0075}$ & $0.0131_{-0.0031}^{+0.0032}$ & $0.0176_{-0.0016}^{+0.0036}$ & $0.0072_{-0.0012}^{+0.0220}$ \\
2021-09-17T13:58:24.952 & 0.111 & $0.0298_{-0.0073}^{+0.0015}$ & -                            & -                            & -                            & -                            \\
2021-09-18T22:58:52.025 & 0.074 & $0.0064_{-0.0019}^{+0.0013}$ & -                            & $0.0365_{-0.0174}^{+0.0023}$ & -                            & $0.0372_{-0.0091}^{+0.0102}$ \\
2021-09-19T01:16:43.065 & 0.047 & $0.0048_{-0.0002}^{+0.0007}$ & -                            & $0.0047_{-0.0005}^{+0.0004}$ & -                            & -                            \\
2021-09-20T05:39:51.465 & 0.064 & $0.0094_{-0.0050}^{+0.0005}$ & -                            & $0.0201_{-0.0041}^{+0.0038}$ & $0.0232_{-0.0126}^{+0.0149}$ & -                            \\
2021-09-22T01:40:44.248 & 0.093 & $0.0032_{-0.0002}^{+0.0005}$ & $0.0081_{-0.0068}^{+0.0010}$ & $0.0056_{-0.0067}^{+0.0010}$ & $0.0064_{-0.0008}^{+0.0031}$ & $0.0240_{-0.0024}^{+0.0011}$ \\
2021-09-22T09:57:03.283 & 0.064 & $0.0162_{-0.0017}^{+0.0300}$ & $0.0287_{-0.0026}^{+0.0074}$ & -                            & $0.0326_{-0.0014}^{+0.0089}$ & -                            \\
2021-09-25T03:03:28.250 & 0.247 & $0.0013_{-0.0011}^{+0.0004}$ & $0.0111_{-0.0009}^{+0.0003}$ & $0.0021_{-0.0000}^{+0.0015}$ & $0.0019_{-0.0004}^{+0.0003}$ & $0.0103_{-0.0011}^{+0.0011}$ \\
2021-09-26T15:08:11.872 & 0.035 & $0.0174_{-0.0046}^{+0.0022}$ & -                            & $0.0212_{-0.0049}^{+0.0036}$ & $0.0323_{-0.0156}^{+0.0111}$ & -                            \\
2021-09-27T17:57:17.016 & 0.032 & $0.0162_{-0.0038}^{+0.0017}$ & -                            & -                            & $0.0148_{-0.0036}^{+0.0054}$ & -                            \\
2021-09-27T19:46:09.754 & 0.130 & $0.0025_{-0.0005}^{+0.0000}$ & $0.0120_{-0.0002}^{+0.0010}$ & $0.0033_{-0.0010}^{+0.0002}$ & $0.0023_{-0.0001}^{+0.0006}$ & $0.0051_{-0.0013}^{+0.0015}$ \\
2021-09-30T01:31:06.154 & 0.094 & $0.0085_{-0.0021}^{+0.0002}$ & -                            & $0.0065_{-0.0020}^{+0.0013}$ & -                            & $0.0422_{-0.0109}^{+0.0108}$ \\
2021-09-30T12:43:09.657 & 0.048 & $0.0095_{-0.0006}^{+0.0021}$ & $0.0082_{-0.0016}^{+0.0050}$ & $0.0141_{-0.0030}^{+0.0073}$ & $0.0114_{-0.0015}^{+0.0127}$ & $0.0247_{-0.0027}^{+0.0055}$ \\
2021-09-30T20:41:15.776 & 0.233 & $0.0259_{-0.0007}^{+0.0038}$ & $0.0314_{-0.0099}^{+0.0035}$ & $0.0267_{-0.0016}^{+0.0038}$ & $0.0271_{-0.0069}^{+0.0106}$ & $0.0223_{-0.0035}^{+0.0107}$ \\
2021-09-30T22:06:42.456 & 0.064 & $0.0319_{-0.0036}^{+0.0072}$ & -                            & $0.0280_{-0.0062}^{+0.0080}$ & -                            & -                            \\
2021-10-01T00:04:04.315 & 0.133 & $0.0088_{-0.0040}^{+0.0002}$ & $0.0161_{-0.0008}^{+0.0019}$ & $0.0164_{-0.0006}^{+0.0006}$ & $0.0151_{-0.0006}^{+0.0018}$ & $0.0225_{-0.0075}^{+0.0014}$ \\
2021-10-02T06:08:13.072 & 0.069 & $0.0064_{-0.0002}^{+0.0028}$ & -                            & $0.0081_{-0.0013}^{+0.0028}$ & $0.0187_{-0.0004}^{+0.0035}$ & $0.0157_{-0.0010}^{+0.0013}$ \\
2021-10-07T17:39:49.296 & 0.185 & $0.0022_{-0.0010}^{+0.0000}$ & $0.0127_{-0.0003}^{+0.0017}$ & $0.0085_{-0.0005}^{+0.0004}$ & $0.0037_{-0.0018}^{+0.0014}$ & -                            \\
2021-10-11T11:59:40.704 & 0.154 & $0.0029_{-0.0015}^{+0.0003}$ & $0.0104_{-0.0015}^{+0.0097}$ & $0.0427_{-0.0063}^{+0.0146}$ & $0.0130_{-0.0006}^{+0.0016}$ & $0.0142_{-0.0032}^{+0.0028}$ \\
2021-11-07T07:54:51.190 & 0.024 & $0.0122_{-0.0042}^{+0.0015}$ & -                            & -                            & -                            & -                            \\
2021-12-24T03:42:34.360 & 0.988 & $0.0024_{-0.0001}^{+0.0005}$ & $0.0039_{-0.0056}^{+0.0007}$ & $0.0031_{-0.0018}^{+0.0002}$ & $0.0024_{-0.0007}^{+0.0005}$ & $0.0051_{-0.0032}^{+0.0014}$ \\
2021-12-25T09:32:50.504 & 0.023 & $0.0025_{-0.0008}^{+0.0001}$ & $0.0024_{-0.0013}^{+0.0021}$ & -                            & -                            & -                            \\
2021-12-25T18:48:28.387 & 0.026 & $0.0025_{-0.0000}^{+0.0003}$ & -                            & -                            & -                            & $0.0104_{-0.0015}^{+0.0015}$ \\
2021-12-25T22:22:20.140 & 0.066 & $0.0084_{-0.0004}^{+0.0017}$ & $0.0193_{-0.0027}^{+0.0025}$ & $0.0144_{-0.0004}^{+0.0018}$ & -                            & $0.0106_{-0.0026}^{+0.0143}$ \\
2021-12-26T12:55:09.720 & 0.168 & $0.0066_{-0.0022}^{+0.0003}$ & $0.0133_{-0.0015}^{+0.0079}$ & $0.0127_{-0.0015}^{+0.0036}$ & $0.0066_{-0.0002}^{+0.0025}$ & $0.0897_{-0.0185}^{+0.0152}$ \\
2021-12-29T16:41:26.200 & 0.310 & $0.0009_{-0.0002}^{+0.0003}$ & $0.0062_{-0.0033}^{+0.0005}$ & $0.0020_{-0.0015}^{+0.0002}$ & $0.0021_{-0.0001}^{+0.0001}$ & $0.0013_{-0.0002}^{+0.0004}$ \\
2022-01-04T00:42:17.704 & 0.100 & $0.0501_{-0.0054}^{+0.0260}$ & -                            & $0.0547_{-0.0050}^{+0.0249}$ & -                            & -                            \\
2022-01-04T04:32:11.147 & 0.050 & $0.0032_{-0.0012}^{+0.0001}$ & -                            & $0.0081_{-0.0008}^{+0.0007}$ & -                            & $0.0221_{-0.0019}^{+0.0050}$ \\
2022-01-05T06:01:31.350 & 0.304 & $0.0039_{-0.0006}^{+0.0059}$ & $0.0546_{-0.0051}^{+0.0107}$ & $0.0098_{-0.0033}^{+0.0050}$ & -                            & $0.0608_{-0.0039}^{+0.0123}$ \\
2022-01-05T07:06:40.725 & 0.202 & $0.0063_{-0.0028}^{+0.0002}$ & -                            & $0.0100_{-0.0002}^{+0.0014}$ & $0.0064_{-0.0005}^{+0.0028}$ & -                            \\
2022-01-06T02:36:14.044 & 0.230 & $0.0031_{-0.0013}^{+0.0007}$ & -                            & $0.0041_{-0.0014}^{+0.0016}$ & $0.0021_{-0.0003}^{+0.0021}$ & $0.0075_{-0.0004}^{+0.0016}$ \\
2022-01-08T14:41:46.862 & 0.253 & $0.0334_{-0.0010}^{+0.0006}$ & $0.0062_{-0.0002}^{+0.0025}$ & $0.0313_{-0.0024}^{+0.0069}$ & $0.0069_{-0.0023}^{+0.0006}$ & -                            \\
2022-01-09T04:57:16.080 & 0.166 & $0.0075_{-0.0050}^{+0.0009}$ & $0.0244_{-0.0019}^{+0.0009}$ & $0.0070_{-0.0003}^{+0.0010}$ & $0.0104_{-0.0032}^{+0.0025}$ & $0.0245_{-0.0143}^{+0.0364}$ \\
2022-01-09T07:39:10.637 & 0.246 & $0.0026_{-0.0004}^{+0.0004}$ & $0.0063_{-0.0017}^{+0.0009}$ & $0.0052_{-0.0008}^{+0.0029}$ & -                            & $0.0058_{-0.0007}^{+0.0008}$ \\
2022-01-09T09:28:12.737 & 0.327 & $0.0075_{-0.0015}^{+0.0009}$ & $0.0068_{-0.0030}^{+0.0027}$ & $0.0082_{-0.0018}^{+0.0025}$ & $0.0134_{-0.0041}^{+0.0015}$ & $0.0691_{-0.0417}^{+0.0202}$ \\
2022-01-09T09:55:20.779 & 0.126 & $0.0255_{-0.0021}^{+0.0115}$ & $0.0219_{-0.0112}^{+0.0565}$ & $0.0236_{-0.0035}^{+0.0016}$ & -                            & $0.0302_{-0.0318}^{+0.0162}$ \\
2022-01-09T12:57:21.913 & 0.170 & $0.0096_{-0.0021}^{+0.0013}$ & $0.0069_{-0.0020}^{+0.0005}$ & $0.0099_{-0.0002}^{+0.0046}$ & $0.0181_{-0.0005}^{+0.0084}$ & -                            \\
2022-01-09T14:16:08.559 & 0.105 & $0.0064_{-0.0013}^{+0.0024}$ & -                            & $0.0445_{-0.0029}^{+0.0133}$ & $0.0049_{-0.0006}^{+0.0026}$ & $0.0480_{-0.0130}^{+0.0157}$ \\
2022-01-10T02:57:16.776 & 0.110 & $0.0065_{-0.0007}^{+0.0004}$ & $0.0076_{-0.0020}^{+0.0005}$ & $0.0106_{-0.0003}^{+0.0099}$ & $0.0138_{-0.0004}^{+0.0007}$ & $0.0062_{-0.0028}^{+0.0006}$ \\
2022-01-10T04:31:43.117 & 0.186 & $0.0102_{-0.0036}^{+0.0002}$ & $0.0130_{-0.0016}^{+0.0007}$ & $0.0110_{-0.0002}^{+0.0006}$ & $0.0156_{-0.0092}^{+0.0011}$ & $0.0151_{-0.0077}^{+0.0062}$ \\
2022-01-10T15:55:38.291 & 0.338 & $0.0057_{-0.0010}^{+0.0007}$ & $0.0146_{-0.0029}^{+0.0014}$ & $0.0072_{-0.0011}^{+0.0002}$ & $0.0098_{-0.0015}^{+0.0012}$ & $0.0086_{-0.0012}^{+0.0012}$ \\
2022-01-11T05:42:12.251 & 0.361 & $0.0072_{-0.0044}^{+0.0011}$ & $0.0211_{-0.0058}^{+0.0060}$ & $0.0162_{-0.0003}^{+0.0021}$ & $0.0157_{-0.0016}^{+0.0009}$ & $0.0161_{-0.0005}^{+0.0056}$ \\
2022-01-11T08:58:35.308 & 0.315 & $0.0071_{-0.0003}^{+0.0372}$ & $0.0109_{-0.0022}^{+0.0007}$ & $0.0127_{-0.0009}^{+0.0008}$ & $0.0151_{-0.0005}^{+0.0006}$ & $0.1086_{-0.0105}^{+0.0101}$ \\
2022-01-11T17:05:55.630 & 0.558 & $0.0031_{-0.0001}^{+0.0036}$ & $0.0137_{-0.0014}^{+0.0017}$ & $0.0033_{-0.0005}^{+0.0570}$ & $0.0038_{-0.0002}^{+0.0007}$ & $0.0054_{-0.0033}^{+0.0007}$ \\
2022-01-11T18:21:07.672 & 0.794 & $0.0114_{-0.0163}^{+0.0161}$ & $0.0221_{-0.0014}^{+0.0117}$ & $0.0146_{-0.0015}^{+0.0073}$ & $0.0115_{-0.0005}^{+0.0101}$ & $0.0124_{-0.0075}^{+0.0040}$ \\
2022-01-11T21:54:01.124 & 0.158 & $0.0040_{-0.0013}^{+0.0007}$ & -                            & -                            & $0.0251_{-0.0075}^{+0.0146}$ & $0.0005_{-0.0003}^{+0.0002}$ \\
2022-01-11T21:55:11.116 & 0.890 & $0.0042_{-0.0025}^{+0.0082}$ & $0.0125_{-0.0040}^{+0.0015}$ & $0.0173_{-0.0016}^{+0.0022}$ & $0.0116_{-0.0029}^{+0.0012}$ & $0.0067_{-0.0033}^{+0.0260}$ \\
2022-01-12T01:03:46.329 & 0.820 & $0.0097_{-0.0004}^{+0.0050}$ & $0.0485_{-0.0038}^{+0.0024}$ & $0.0721_{-0.0041}^{+0.0052}$ & -                            & -                            \\
2022-01-12T01:08:01.574 & 0.172 & $0.0026_{-0.0004}^{+0.0006}$ & $0.0345_{-0.0027}^{+0.0007}$ & $0.0089_{-0.0020}^{+0.0003}$ & $0.0083_{-0.0008}^{+0.0003}$ & $0.0097_{-0.0046}^{+0.0014}$ \\
2022-01-12T02:05:58.212 & 0.082 & $0.0408_{-0.0013}^{+0.0164}$ & $0.0396_{-0.0038}^{+0.0297}$ & $0.0123_{-0.0022}^{+0.0044}$ & $0.0382_{-0.0093}^{+0.0184}$ & -                            \\
2022-01-12T02:19:22.106 & 0.367 & $0.0046_{-0.0007}^{+0.0001}$ & $0.0076_{-0.0036}^{+0.0008}$ & $0.0038_{-0.0003}^{+0.0003}$ & $0.0059_{-0.0010}^{+0.0003}$ & $0.0057_{-0.0002}^{+0.0010}$ \\
2022-01-12T04:10:05.302 & 0.296 & $0.1133_{-0.0080}^{+0.0162}$ & -                            & $0.1119_{-0.0077}^{+0.0539}$ & $0.1580_{-0.0366}^{+0.0555}$ & -                            \\
2022-01-12T04:31:19.934 & 0.517 & $0.1848_{-0.0023}^{+0.0215}$ & $0.0220_{-0.0082}^{+0.0012}$ & $0.1997_{-0.0921}^{+0.0132}$ & $0.0050_{-0.0011}^{+0.0037}$ & -                            \\
2022-01-12T05:42:51.470 & 0.521 & $0.0059_{-0.0118}^{+0.0026}$ & $0.0340_{-0.0033}^{+0.0016}$ & $0.0083_{-0.0028}^{+0.0269}$ & $0.0276_{-0.0128}^{+0.0002}$ & $0.0197_{-0.0066}^{+0.0046}$ \\
2022-01-12T08:39:25.279 & 0.975 & $0.0017_{-0.0016}^{+0.0004}$ & $0.0064_{-0.0001}^{+0.0034}$ & $0.0059_{-0.0016}^{+0.0026}$ & $0.0055_{-0.0003}^{+0.0013}$ & $0.0041_{-0.0019}^{+0.0005}$ \\
2022-01-12T08:48:28.544 & 0.277 & $0.1384_{-0.0384}^{+0.0749}$ & -                            & $0.0460_{-0.0581}^{+0.0932}$ & -                            & -                            \\
2022-01-12T17:57:07.731 & 0.627 & $0.0319_{-0.0035}^{+0.0057}$ & $0.0321_{-0.0049}^{+0.0051}$ & $0.0244_{-0.0223}^{+0.0034}$ & -                            & -                            \\
2022-01-12T18:12:04.642 & 0.487 & $0.0557_{-0.0091}^{+0.0004}$ & $0.0652_{-0.0074}^{+0.0103}$ & $0.0470_{-0.0003}^{+0.0045}$ & $0.0563_{-0.0024}^{+0.0243}$ & -                            \\
2022-01-12T23:00:12.748 & 0.028 & $0.0142_{-0.0014}^{+0.0006}$ & -                            & $0.0163_{-0.0163}^{+0.0065}$ & $0.0171_{-0.0128}^{+0.0050}$ & -                            \\
2022-01-13T02:37:06.879 & 0.046 & $0.0232_{-0.0055}^{+0.0037}$ & $0.0203_{-0.0076}^{+0.0131}$ & $0.0328_{-0.0134}^{+0.0215}$ & -                            & -                            \\
2022-01-13T05:59:14.025 & 0.185 & $0.0047_{-0.0018}^{+0.0007}$ & -                            & $0.0122_{-0.0132}^{+0.0002}$ & $0.0109_{-0.0148}^{+0.0008}$ & $0.0210_{-0.0035}^{+0.0095}$ \\
2022-01-13T06:49:04.357 & 0.187 & $0.0058_{-0.0005}^{+0.0011}$ & $0.0160_{-0.0010}^{+0.0002}$ & -                            & -                            & $0.0226_{-0.0051}^{+0.0077}$ \\
2022-01-13T08:37:42.154 & 0.058 & $0.0292_{-0.0009}^{+0.0130}$ & -                            & -                            & $0.0338_{-0.0144}^{+0.0066}$ & -                            \\
2022-01-13T09:05:22.677 & 0.318 & $0.0033_{-0.0005}^{+0.0014}$ & $0.0343_{-0.0040}^{+0.0033}$ & $0.0038_{-0.0001}^{+0.0011}$ & $0.0074_{-0.0011}^{+0.0011}$ & -                            \\
2022-01-13T10:28:58.992 & 0.152 & $0.0071_{-0.0004}^{+0.0003}$ & $0.0095_{-0.0085}^{+0.0046}$ & $0.0098_{-0.0010}^{+0.0040}$ & $0.0106_{-0.0026}^{+0.0018}$ & $0.0814_{-0.0201}^{+0.0022}$ \\
2022-01-13T10:41:55.477 & 0.610 & $0.0016_{-0.0013}^{+0.0004}$ & $0.0047_{-0.0019}^{+0.0004}$ & $0.0033_{-0.0005}^{+0.0011}$ & $0.0038_{-0.0006}^{+0.0009}$ & $0.0042_{-0.0002}^{+0.0002}$ \\
2022-01-13T13:07:30.634 & 0.016 & $0.0079_{-0.0030}^{+0.0008}$ & -                            & $0.0073_{-0.0035}^{+0.0013}$ & -                            & -                            \\
2022-01-13T14:35:34.417 & 0.084 & $0.0141_{-0.0036}^{+0.0004}$ & $0.0145_{-0.0013}^{+0.0054}$ & $0.0135_{-0.0036}^{+0.0013}$ & -                            & -                            \\
2022-01-13T14:40:54.853 & 0.108 & $0.0050_{-0.0006}^{+0.0012}$ & $0.0262_{-0.0089}^{+0.0035}$ & -                            & -                            & -                            \\
2022-01-13T14:44:57.928 & 0.122 & $0.0230_{-0.0009}^{+0.0022}$ & -                            & $0.0189_{-0.0015}^{+0.0059}$ & $0.0383_{-0.0289}^{+0.0132}$ & -                            \\
2022-01-13T14:58:01.149 & 0.093 & $0.0467_{-0.0048}^{+0.0152}$ & -                            & $0.0457_{-0.0137}^{+0.0039}$ & -                            & -                            \\
2022-01-13T15:13:25.807 & 0.314 & $0.1568_{-0.0056}^{+0.0129}$ & $0.1478_{-0.0314}^{+0.0106}$ & $0.1526_{-0.0300}^{+0.0816}$ & $0.1599_{-0.0384}^{+0.0128}$ & -                            \\
2022-01-13T16:26:37.528 & 0.152 & $0.0120_{-0.0024}^{+0.0063}$ & -                            & -                            & $0.0266_{-0.0133}^{+0.0042}$ & $0.0548_{-0.0042}^{+0.1399}$ \\
2022-01-13T19:23:10.210 & 0.413 & $0.0517_{-0.0015}^{+0.0074}$ & $0.1670_{-0.0448}^{+0.0092}$ & $0.0848_{-0.0148}^{+0.0039}$ & $0.0602_{-0.0082}^{+0.0053}$ & -                            \\
2022-01-13T19:36:08.511 & 0.074 & $0.0074_{-0.0011}^{+0.0012}$ & -                            & $0.0161_{-0.0007}^{+0.0026}$ & -                            & $0.0211_{-0.0017}^{+0.0085}$ \\
2022-01-13T19:57:55.715 & 0.043 & $0.0050_{-0.0006}^{+0.0015}$ & -                            & $0.0209_{-0.0009}^{+0.0269}$ & $0.0051_{-0.0004}^{+0.0021}$ & -                            \\
2022-01-14T00:38:18.604 & 0.262 & $0.0096_{-0.0011}^{+0.0051}$ & $0.0061_{-0.0004}^{+0.0029}$ & $0.0128_{-0.0019}^{+0.0024}$ & -                            & -                            \\
2022-01-14T04:02:38.208 & 0.458 & $0.0042_{-0.0009}^{+0.0002}$ & $0.0189_{-0.0044}^{+0.0052}$ & $0.0061_{-0.0010}^{+0.0012}$ & $0.0078_{-0.0081}^{+0.0024}$ & $0.0442_{-0.0013}^{+0.0088}$ \\
2022-01-14T06:37:56.739 & 0.158 & $0.0075_{-0.0009}^{+0.0010}$ & $0.0738_{-0.0011}^{+0.0188}$ & $0.0086_{-0.0061}^{+0.0011}$ & -                            & $0.1101_{-0.0042}^{+0.0502}$ \\
2022-01-14T08:16:01.323 & 0.262 & $0.0151_{-0.0018}^{+0.0034}$ & -                            & $0.0235_{-0.0156}^{+0.0038}$ & $0.0129_{-0.0030}^{+0.0054}$ & -                            \\
2022-01-14T11:26:42.754 & 0.131 & $0.0017_{-0.0002}^{+0.0001}$ & $0.0126_{-0.0008}^{+0.0027}$ & $0.0020_{-0.0009}^{+0.0008}$ & -                            & $0.0119_{-0.0005}^{+0.0020}$ \\
2022-01-14T11:39:41.804 & 0.718 & $0.0041_{-0.0033}^{+0.0005}$ & $0.0197_{-0.0199}^{+0.0003}$ & $0.0199_{-0.0130}^{+0.0046}$ & -                            & -                            \\
2022-01-14T13:23:05.792 & 0.087 & $0.0220_{-0.0032}^{+0.0330}$ & $0.0133_{-0.0029}^{+0.0009}$ & $0.0216_{-0.0011}^{+0.0072}$ & $0.0195_{-0.0004}^{+0.0039}$ & $0.0200_{-0.0150}^{+0.0190}$ \\
2022-01-14T19:42:08.833 & 0.309 & $0.0010_{-0.0009}^{+0.0003}$ & $0.0084_{-0.0009}^{+0.0016}$ & $0.0079_{-0.0006}^{+0.0003}$ & $0.0013_{-0.0007}^{+0.0085}$ & $0.0056_{-0.0017}^{+0.0019}$ \\
2022-01-14T19:45:08.047 & 0.412 & $0.0023_{-0.0004}^{+0.0015}$ & $0.0076_{-0.0010}^{+0.0006}$ & $0.0031_{-0.0003}^{+0.0008}$ & $0.0018_{-0.0002}^{+0.0007}$ & $0.0079_{-0.0012}^{+0.0002}$ \\
2022-01-14T20:46:16.444 & 0.110 & $0.0193_{-0.0016}^{+0.0059}$ & -                            & $0.0239_{-0.0044}^{+0.0046}$ & $0.0221_{-0.0652}^{+0.0080}$ & -                            \\
2022-01-14T20:46:17.510 & 0.184 & $0.0068_{-0.0001}^{+0.0092}$ & $0.0200_{-0.0028}^{+0.0041}$ & -                            & $0.0155_{-0.0033}^{+0.0002}$ & -                            \\
2022-01-14T20:46:32.943 & 0.745 & $0.0037_{-0.0003}^{+0.0010}$ & $0.0190_{-0.0030}^{+0.0039}$ & $0.0041_{-0.0001}^{+0.0026}$ & $0.0039_{-0.0020}^{+0.0005}$ & $0.0182_{-0.0134}^{+0.0006}$ \\
2022-01-14T20:56:27.522 & 0.033 & $0.0016_{-0.0001}^{+0.0005}$ & $0.0059_{-0.0023}^{+0.0004}$ & $0.0056_{-0.0009}^{+0.0020}$ & $0.0040_{-0.0007}^{+0.0006}$ & -                            \\
2022-01-14T22:21:33.331 & 0.116 & $0.0578_{-0.0049}^{+0.0239}$ & -                            & -                            & $0.0759_{-0.0152}^{+0.0258}$ & -                            \\
2022-01-14T22:38:26.261 & 0.048 & $0.0241_{-0.0059}^{+0.0049}$ & $0.0291_{-0.0074}^{+0.0434}$ & -                            & -                            & -                            \\
2022-01-14T22:46:54.966 & 0.288 & $0.0113_{-0.0015}^{+0.0067}$ & $0.0437_{-0.0152}^{+0.0128}$ & $0.0186_{-0.0019}^{+0.0092}$ & $0.0190_{-0.0067}^{+0.0003}$ & $0.0342_{-0.0049}^{+0.0209}$ \\
2022-01-15T00:03:17.918 & 0.204 & $0.0018_{-0.0005}^{+0.0008}$ & $0.0214_{-0.0079}^{+0.0020}$ & $0.0021_{-0.0004}^{+0.0001}$ & $0.0027_{-0.0002}^{+0.0003}$ & $0.0025_{-0.0002}^{+0.0006}$ \\
2022-01-15T00:36:54.124 & 0.304 & $0.0055_{-0.0020}^{+0.0025}$ & $0.0107_{-0.0015}^{+0.0011}$ & $0.0250_{-0.0023}^{+0.0719}$ & $0.0146_{-0.0051}^{+0.0005}$ & $0.0124_{-0.0005}^{+0.0020}$ \\
2022-01-15T03:08:22.219 & 0.221 & $0.0120_{-0.0069}^{+0.0034}$ & -                            & -                            & -                            & -                            \\
2022-01-15T06:37:08.499 & 0.686 & $0.0088_{-0.0051}^{+0.0055}$ & -                            & $0.0374_{-0.0112}^{+0.0004}$ & $0.0450_{-0.0074}^{+0.0073}$ & -                            \\
2022-01-15T06:44:05.437 & 0.228 & $0.1139_{-0.0028}^{+0.0277}$ & -                            & $0.0678_{-0.0038}^{+0.0556}$ & -                            & -                            \\
2022-01-15T07:05:44.753 & 0.781 & $0.0071_{-0.0005}^{+0.0037}$ & $0.0119_{-0.0032}^{+0.0030}$ & $0.0111_{-0.0020}^{+0.0223}$ & $0.0063_{-0.0016}^{+0.0010}$ & $0.0114_{-0.0008}^{+0.0004}$ \\
2022-01-15T07:54:13.911 & 0.222 & $0.1111_{-0.0186}^{+0.0464}$ & -                            & -                            & -                            & -                            \\
2022-01-15T08:00:58.090 & 0.399 & $0.0095_{-0.0065}^{+0.0016}$ & $0.0369_{-0.0087}^{+0.0046}$ & $0.0164_{-0.0002}^{+0.0043}$ & $0.0427_{-0.0100}^{+0.0045}$ & $0.0893_{-0.0558}^{+0.1916}$ \\
2022-01-15T08:04:45.318 & 0.110 & $0.0064_{-0.0026}^{+0.0007}$ & $0.0122_{-0.0064}^{+0.0015}$ & $0.0154_{-0.0034}^{+0.0034}$ & $0.0178_{-0.0015}^{+0.0046}$ & $0.0135_{-0.0077}^{+0.0004}$ \\
2022-01-15T08:16:31.251 & 0.148 & $0.0054_{-0.0019}^{+0.0004}$ & -                            & $0.0235_{-0.0001}^{+0.0013}$ & $0.0148_{-0.0014}^{+0.0126}$ & -                            \\
2022-01-15T08:21:46.394 & 0.358 & $0.0476_{-0.0089}^{+0.0005}$ & $0.0575_{-0.0151}^{+0.0106}$ & $0.0600_{-0.0121}^{+0.0048}$ & $0.0248_{-0.0046}^{+0.0119}$ & -                            \\
2022-01-15T08:23:02.089 & 0.771 & $0.0192_{-0.0042}^{+0.0563}$ & $0.0465_{-0.0119}^{+0.0106}$ & $0.0484_{-0.0276}^{+0.0124}$ & -                            & -                            \\
2022-01-15T08:24:36.044 & 0.052 & $0.0039_{-0.0002}^{+0.0026}$ & $0.0264_{-0.0029}^{+0.0016}$ & $0.0053_{-0.0024}^{+0.0006}$ & $0.0256_{-0.0024}^{+0.0041}$ & -                            \\
2022-01-15T08:25:56.217 & 0.625 & $0.0030_{-0.0007}^{+0.0010}$ & $0.0394_{-0.0092}^{+0.0236}$ & $0.0073_{-0.0008}^{+0.0005}$ & $0.0050_{-0.0018}^{+0.0020}$ & $0.0048_{-0.0005}^{+0.0016}$ \\
2022-01-15T08:27:38.893 & 0.041 & $0.0204_{-0.0062}^{+0.0069}$ & $0.0155_{-0.0020}^{+0.0083}$ & -                            & -                            & -                            \\
2022-01-15T08:36:42.075 & 0.069 & $0.0137_{-0.0012}^{+0.0039}$ & $0.0359_{-0.0014}^{+0.0522}$ & -                            & $0.0139_{-0.0051}^{+0.0130}$ & -                            \\
2022-01-15T08:36:51.475 & 0.077 & $0.0072_{-0.0001}^{+0.0026}$ & $0.0235_{-0.0042}^{+0.0017}$ & $0.0105_{-0.0005}^{+0.0022}$ & $0.0049_{-0.0007}^{+0.0104}$ & -                            \\
2022-01-15T08:39:22.360 & 0.221 & $0.0025_{-0.0006}^{+0.0006}$ & $0.0041_{-0.0004}^{+0.0019}$ & $0.0045_{-0.0010}^{+0.0005}$ & $0.0036_{-0.0003}^{+0.0006}$ & $0.0050_{-0.0001}^{+0.0027}$ \\
2022-01-15T08:45:40.673 & 0.507 & $0.0034_{-0.0007}^{+0.0003}$ & $0.0148_{-0.0018}^{+0.0016}$ & $0.0037_{-0.0003}^{+0.0009}$ & $0.0036_{-0.0011}^{+0.0004}$ & $0.0041_{-0.0015}^{+0.0019}$ \\
2022-01-15T09:24:40.334 & 0.055 & $0.0274_{-0.0071}^{+0.0011}$ & -                            & $0.0387_{-0.0110}^{+0.0413}$ & -                            & -                            \\
2022-01-15T09:26:39.856 & 0.090 & $0.0342_{-0.0246}^{+0.0029}$ & -                            & $0.0098_{-0.0015}^{+0.0001}$ & -                            & $0.0065_{-0.0051}^{+0.0024}$ \\
2022-01-15T09:39:04.523 & 0.153 & $0.0250_{-0.0038}^{+0.0015}$ & $0.0668_{-0.0076}^{+0.0286}$ & $0.0218_{-0.0004}^{+0.0071}$ & $0.0390_{-0.0155}^{+0.0095}$ & -                            \\
2022-01-15T09:43:00.887 & 0.016 & $0.0081_{-0.0007}^{+0.0018}$ & -                            & -                            & -                            & -                            \\
2022-01-15T10:10:40.694 & 0.396 & $0.0714_{-0.0063}^{+0.0091}$ & -                            & $0.0630_{-0.0005}^{+0.0085}$ & -                            & -                            \\
2022-01-15T12:50:12.834 & 0.099 & $0.0497_{-0.0037}^{+0.0042}$ & $0.0252_{-0.0018}^{+0.0999}$ & $0.0402_{-0.0160}^{+0.0239}$ & $0.0230_{-0.0241}^{+0.0048}$ & $0.0381_{-0.0547}^{+0.0246}$ \\
2022-01-15T13:09:50.129 & 0.164 & $0.0114_{-0.0052}^{+0.0004}$ & $0.0453_{-0.0054}^{+0.0018}$ & $0.0265_{-0.0107}^{+0.0035}$ & $0.0474_{-0.0192}^{+0.0003}$ & -                            \\
2022-01-15T13:13:05.353 & 0.240 & $0.0141_{-0.0040}^{+0.0014}$ & $0.0698_{-0.0371}^{+0.0067}$ & $0.0331_{-0.0006}^{+0.0014}$ & $0.0243_{-0.0137}^{+0.0041}$ & $0.0638_{-0.0034}^{+0.0063}$ \\
2022-01-15T13:13:07.566 & 0.082 & $0.0273_{-0.0002}^{+0.0043}$ & $0.0416_{-0.0041}^{+0.0005}$ & $0.0367_{-0.0047}^{+0.0028}$ & $0.0318_{-0.0079}^{+0.0011}$ & $0.0394_{-0.0081}^{+0.0046}$ \\
2022-01-15T16:06:05.370 & 0.341 & $0.0166_{-0.0023}^{+0.0057}$ & $0.0184_{-0.0060}^{+0.0049}$ & -                            & -                            & -                            \\
2022-01-15T16:10:49.654 & 0.097 & $0.0487_{-0.0033}^{+0.0042}$ & -                            & $0.0650_{-0.0173}^{+0.0025}$ & $0.0389_{-0.0148}^{+0.0072}$ & -                            \\
2022-01-15T17:21:59.283 & 0.339 & $0.0023_{-0.0000}^{+0.0009}$ & $0.0065_{-0.0024}^{+0.0001}$ & $0.0022_{-0.0011}^{+0.0004}$ & $0.0027_{-0.0002}^{+0.0024}$ & $0.0072_{-0.0011}^{+0.0049}$ \\
2022-01-15T19:11:28.185 & 0.091 & $0.0073_{-0.0022}^{+0.0050}$ & $0.0116_{-0.0019}^{+0.0002}$ & $0.0111_{-0.0034}^{+0.0049}$ & $0.0193_{-0.0033}^{+0.0098}$ & $0.0303_{-0.0068}^{+0.0024}$ \\
2022-01-15T19:19:46.057 & 0.212 & $0.0070_{-0.0033}^{+0.0007}$ & $0.0134_{-0.0098}^{+0.0002}$ & $0.0062_{-0.0008}^{+0.0005}$ & $0.0068_{-0.0001}^{+0.0018}$ & $0.0244_{-0.0041}^{+0.0620}$ \\
2022-01-15T19:25:22.434 & 0.192 & $0.0480_{-0.0041}^{+0.0002}$ & $0.0491_{-0.0030}^{+0.0267}$ & $0.0492_{-0.0047}^{+0.0067}$ & $0.0456_{-0.0051}^{+0.0041}$ & $0.1070_{-0.0601}^{+0.0130}$ \\
2022-01-15T19:27:50.194 & 0.062 & $0.0034_{-0.0018}^{+0.0002}$ & $0.0168_{-0.0009}^{+0.0015}$ & $0.0045_{-0.0005}^{+0.0009}$ & $0.0175_{-0.0002}^{+0.0009}$ & $0.0159_{-0.0034}^{+0.0029}$ \\
2022-01-15T20:35:30.342 & 0.293 & $0.0079_{-0.0003}^{+0.0011}$ & $0.0135_{-0.0087}^{+0.0005}$ & $0.0091_{-0.0035}^{+0.0003}$ & $0.0034_{-0.0008}^{+0.0059}$ & $0.0226_{-0.0063}^{+0.0017}$ \\
2022-01-15T22:38:44.484 & 0.047 & $0.0083_{-0.0006}^{+0.0016}$ & $0.0105_{-0.0052}^{+0.0017}$ & $0.0084_{-0.0003}^{+0.0010}$ & $0.0122_{-0.0020}^{+0.0041}$ & -                            \\
2022-01-15T22:51:22.059 & 0.636 & $0.0105_{-0.0034}^{+0.0002}$ & $0.0094_{-0.0018}^{+0.0020}$ & $0.0013_{-0.0010}^{+0.0001}$ & -                            & -                            \\
2022-01-16T03:14:35.947 & 0.135 & $0.0070_{-0.0020}^{+0.0013}$ & -                            & $0.0045_{-0.0002}^{+0.0013}$ & $0.0055_{-0.0013}^{+0.0031}$ & -                            \\
2022-01-16T07:43:05.577 & 0.099 & $0.0144_{-0.0055}^{+0.0009}$ & -                            & $0.0127_{-0.0128}^{+0.0025}$ & -                            & -                            \\
2022-01-16T10:03:57.580 & 0.081 & $0.0403_{-0.0030}^{+0.0492}$ & -                            & $0.0681_{-0.0250}^{+0.0752}$ & -                            & -                            \\
2022-01-16T10:48:37.617 & 0.324 & $0.0023_{-0.0003}^{+0.0001}$ & $0.0121_{-0.0015}^{+0.0051}$ & $0.0259_{-0.0029}^{+0.0028}$ & $0.0253_{-0.0020}^{+0.0301}$ & $0.0118_{-0.0009}^{+0.0023}$ \\
2022-01-16T10:59:28.693 & 0.101 & $0.0221_{-0.0017}^{+0.0092}$ & $0.0304_{-0.0013}^{+0.0136}$ & $0.0470_{-0.0066}^{+0.0076}$ & $0.0463_{-0.0125}^{+0.0021}$ & $0.0609_{-0.0052}^{+0.0203}$ \\
2022-01-16T11:15:52.747 & 0.260 & $0.0065_{-0.0036}^{+0.0011}$ & $0.0105_{-0.0028}^{+0.0020}$ & $0.0150_{-0.0025}^{+0.0009}$ & $0.0057_{-0.0002}^{+0.0061}$ & $0.1405_{-0.1583}^{+0.0128}$ \\
2022-01-16T11:17:35.433 & 0.425 & $0.0058_{-0.0013}^{+0.0016}$ & $0.0238_{-0.0047}^{+0.1061}$ & $0.0257_{-0.0006}^{+0.0021}$ & $0.0254_{-0.0021}^{+0.0012}$ & $0.0262_{-0.0054}^{+0.0015}$ \\
2022-01-16T11:20:30.636 & 0.181 & $0.0082_{-0.0000}^{+0.0061}$ & $0.0840_{-0.0102}^{+0.0463}$ & -                            & $0.0080_{-0.0022}^{+0.0032}$ & $0.0905_{-0.0123}^{+0.0294}$ \\
2022-01-16T11:30:23.385 & 0.104 & $0.0518_{-0.0019}^{+0.0164}$ & $0.0482_{-0.0097}^{+0.0222}$ & $0.0349_{-0.0039}^{+0.0076}$ & -                            & -                            \\
2022-01-16T11:39:42.753 & 0.155 & $0.0021_{-0.0011}^{+0.0001}$ & $0.0106_{-0.0011}^{+0.0012}$ & $0.0048_{-0.0003}^{+0.0013}$ & $0.0038_{-0.0011}^{+0.0006}$ & $0.0053_{-0.0013}^{+0.0022}$ \\
2022-01-16T12:23:46.018 & 0.045 & $0.0227_{-0.0008}^{+0.0069}$ & $0.0279_{-0.0363}^{+0.0031}$ & $0.0254_{-0.0016}^{+0.0131}$ & $0.0193_{-0.0159}^{+0.0001}$ & -                            \\
2022-01-16T14:09:38.568 & 0.681 & $0.0015_{-0.0000}^{+0.0006}$ & $0.0044_{-0.0000}^{+0.0029}$ & $0.0012_{-0.0001}^{+0.0031}$ & $0.0023_{-0.0021}^{+0.0001}$ & $0.0047_{-0.0028}^{+0.0006}$ \\
2022-01-16T14:10:01.110 & 0.496 & $0.0091_{-0.0005}^{+0.0050}$ & $0.0274_{-0.0188}^{+0.0066}$ & $0.0166_{-0.0020}^{+0.0002}$ & -                            & $0.0347_{-0.0040}^{+0.0095}$ \\
2022-01-16T18:46:30.292 & 0.116 & $0.0060_{-0.0012}^{+0.0006}$ & $0.0206_{-0.0192}^{+0.0010}$ & $0.0053_{-0.0002}^{+0.0012}$ & -                            & $0.0405_{-0.0114}^{+0.0062}$ \\
2022-01-17T01:39:37.260 & 0.118 & $0.0115_{-0.0018}^{+0.0085}$ & $0.0610_{-0.0051}^{+0.0327}$ & -                            & $0.0419_{-0.0096}^{+0.0059}$ & $0.0240_{-0.0366}^{+0.0120}$ \\
2022-01-17T12:43:01.186 & 0.096 & $0.0479_{-0.0084}^{+0.0052}$ & -                            & -                            & -                            & -                            \\
2022-01-17T15:37:58.722 & 0.088 & $0.0091_{-0.0006}^{+0.0009}$ & -                            & $0.0152_{-0.0009}^{+0.0045}$ & $0.0185_{-0.0616}^{+0.0029}$ & -                            \\
2022-01-17T18:39:49.469 & 0.283 & $0.0074_{-0.0000}^{+0.0071}$ & $0.0054_{-0.0011}^{+0.0093}$ & $0.0073_{-0.0001}^{+0.0028}$ & $0.1294_{-0.0276}^{+0.0109}$ & -                            \\
2022-01-18T05:46:36.251 & 0.117 & $0.0161_{-0.0015}^{+0.0036}$ & -                            & $0.0170_{-0.0027}^{+0.0139}$ & -                            & $0.0205_{-0.0077}^{+0.0389}$\\

\hline
\end{longtable*}

\newpage
\begin{longtable*}{cccccccc}
\endfirsthead
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot\\
\caption{MVTs in different energy ranges for X-ray bursts from SGR J1935+2154 observed by GECAM-B.}\label{GECAM_MVT}\\
\hline
Trigger time (UTC)& $T_{bb}$ & $\Delta t_{\rm mvt}$ (8-100 keV)&$\Delta t_{\rm mvt}$ (8-15 keV) & $\Delta t_{\rm mvt}$ (15-25 keV)&$\Delta t_{\rm mvt}$ (25-40 keV) & $\Delta t_{\rm mvt}$ (40-100 keV)&\\

\hline
2021-01-27T06:50:20.750 & 0.324 & $0.0007_{-0.0002}^{+0.0002}$ & $0.0369_{-0.0009}^{+0.0031}$ & $0.0043_{-0.0018}^{+0.0005}$ & $0.0045_{-0.0003}^{+0.0003}$ & $0.0078_{-0.0009}^{+0.0003}$ \\
2021-01-30T08:39:53.840 & 0.160 & $0.0802_{-0.0016}^{+0.0045}$ & $0.0803_{-0.0044}^{+0.0068}$ & $0.0827_{-0.0140}^{+0.0151}$ & $0.1001_{-0.0470}^{+0.0060}$ & $0.0830_{-0.0286}^{+0.0053}$ \\
2021-01-30T10:35:35.120 & 0.744 & $0.0089_{-0.0004}^{+0.0010}$ & $0.0469_{-0.0285}^{+0.0051}$ & $0.0095_{-0.0031}^{+0.0003}$ & -                            & -                            \\
2021-02-11T13:43:16.760 & 0.033 & $0.0165_{-0.0387}^{+0.0099}$ & -                            & -                            & -                            & -                            \\
2021-02-16T22:20:39.600 & 0.299 & $0.0013_{-0.0005}^{+0.0004}$ & $0.0114_{-0.0045}^{+0.0017}$ & $0.0049_{-0.0014}^{+0.0005}$ & $0.0157_{-0.0008}^{+0.0114}$ & $0.0040_{-0.0004}^{+0.0002}$ \\
2021-07-07T00:33:31.640 & 0.215 & $0.0020_{-0.0001}^{+0.0009}$ & -                            & $0.0066_{-0.0023}^{+0.0014}$ & $0.0031_{-0.0012}^{+0.0001}$ & $0.0024_{-0.0002}^{+0.0007}$ \\
2021-07-08T00:18:18.560 & 0.302 & $0.0137_{-0.0044}^{+0.0009}$ & -                            & $0.0136_{-0.0012}^{+0.0073}$ & $0.0154_{-0.0030}^{+0.0094}$ & $0.0401_{-0.0078}^{+0.0262}$ \\
2021-07-12T04:32:39.600 & 0.431 & $0.0037_{-0.0007}^{+0.0003}$ & -                            & $0.0104_{-0.0005}^{+0.0046}$ & $0.0145_{-0.0001}^{+0.0003}$ & $0.0119_{-0.0034}^{+0.0026}$ \\
2021-07-12T22:12:58.100 & 0.505 & $0.0105_{-0.0005}^{+0.0002}$ & -                            & -                            & $0.0102_{-0.0024}^{+0.0010}$ & $0.0096_{-0.0027}^{+0.0007}$ \\
2021-09-09T20:58:35.600 & 0.020 & $0.0099_{-0.0016}^{+0.0032}$ & -                            & -                            & $0.0134_{-0.0096}^{+0.0013}$ & -                            \\
2021-09-09T21:07:12.150 & 0.504 & $0.0156_{-0.0010}^{+0.0111}$ & -                            & $0.0153_{-0.0028}^{+0.0009}$ & $0.0145_{-0.0017}^{+0.0016}$ & $0.0164_{-0.0032}^{+0.0004}$ \\
2021-09-10T02:07:56.700 & 0.169 & $0.0377_{-0.0318}^{+0.0013}$ & -                            & $0.0355_{-0.0141}^{+0.0182}$ & -                            & $0.0376_{-0.0370}^{+0.0983}$ \\
2021-09-10T02:08:28.800 & 0.272 & $0.0304_{-0.0015}^{+0.0347}$ & -                            & $0.0588_{-0.0018}^{+0.0225}$ & $0.0334_{-0.0065}^{+0.0087}$ & $0.0698_{-0.0690}^{+0.0092}$ \\
2021-09-10T03:22:40.550 & 0.347 & $0.0101_{-0.0001}^{+0.0011}$ & -                            & $0.0199_{-0.0032}^{+0.0025}$ & $0.0112_{-0.0033}^{+0.0011}$ & $0.0097_{-0.0020}^{+0.0013}$ \\
2021-09-10T03:24:47.150 & 0.137 & $0.0030_{-0.0005}^{+0.0003}$ & -                            & $0.0029_{-0.0002}^{+0.0014}$ & $0.0030_{-0.0004}^{+0.0004}$ & -                            \\
2021-09-10T03:42:45.750 & 0.178 & $0.0069_{-0.0004}^{+0.0008}$ & -                            & $0.0067_{-0.0022}^{+0.0010}$ & $0.0072_{-0.0019}^{+0.0015}$ & $0.0052_{-0.0002}^{+0.0024}$ \\
2021-09-10T05:05:03.350 & 0.265 & $0.0041_{-0.0008}^{+0.0151}$ & -                            & $0.0244_{-0.0058}^{+0.0036}$ & $0.0394_{-0.0066}^{+0.0025}$ & $0.0130_{-0.0102}^{+0.0080}$ \\
2021-09-10T05:35:55.500 & 0.053 & $0.0055_{-0.0016}^{+0.0009}$ & -                            & $0.0136_{-0.0008}^{+0.0090}$ & -                            & $0.0134_{-0.0014}^{+0.0010}$ \\
2021-09-11T16:35:46.500 & 0.047 & $0.0237_{-0.0010}^{+0.0033}$ & -                            & -                            & $0.0228_{-0.0066}^{+0.0091}$ & -                            \\
2021-09-11T16:50:03.850 & 0.055 & $0.0040_{-0.0010}^{+0.0011}$ & -                            & -                            & -                            & $0.0074_{-0.0111}^{+0.0003}$ \\
2021-09-11T17:01:10.800 & 0.726 & $0.0022_{-0.0007}^{+0.0001}$ & -                            & $0.0081_{-0.0002}^{+0.0008}$ & $0.0037_{-0.0022}^{+0.0008}$ & $0.0095_{-0.0005}^{+0.0004}$ \\
2021-09-11T17:01:59.550 & 0.254 & $0.1271_{-0.0269}^{+0.0136}$ & -                            & -                            & -                            & -                            \\
2021-09-11T17:04:29.800 & 0.299 & $0.0064_{-0.0068}^{+0.0021}$ & -                            & $0.0064_{-0.0010}^{+0.0038}$ & $0.0080_{-0.0051}^{+0.0059}$ & -                            \\
2021-09-11T17:10:48.750 & 0.708 & $0.0082_{-0.0056}^{+0.0013}$ & -                            & -                            & $0.0081_{-0.0009}^{+0.0010}$ & $0.1701_{-0.0088}^{+0.0168}$ \\
2021-09-11T18:04:46.350 & 0.781 & $0.0211_{-0.0118}^{+0.0032}$ & -                            & $0.0251_{-0.0238}^{+0.0041}$ & $0.0395_{-0.0041}^{+0.0042}$ & $0.0194_{-0.0131}^{+0.0106}$ \\
2021-09-11T18:54:36.050 & 0.189 & $0.0016_{-0.0004}^{+0.0010}$ & -                            & -                            & $0.0076_{-0.0005}^{+0.0001}$ & $0.0079_{-0.0018}^{+0.0004}$ \\
2021-09-11T19:43:28.000 & 0.179 & $0.0112_{-0.0007}^{+0.0014}$ & -                            & -                            & $0.0228_{-0.0039}^{+0.0006}$ & -                            \\
2021-09-11T20:13:40.550 & 0.290 & $0.0046_{-0.0020}^{+0.0013}$ & -                            & $0.0108_{-0.0076}^{+0.0001}$ & $0.0051_{-0.0003}^{+0.0021}$ & $0.0053_{-0.0012}^{+0.0010}$ \\
2021-09-11T20:22:59.050 & 1.400 & $0.0062_{-0.0010}^{+0.0007}$ & -                            & $0.0157_{-0.0007}^{+0.0001}$ & $0.0055_{-0.0017}^{+0.0005}$ & $0.0064_{-0.0007}^{+0.0021}$ \\
2021-09-11T20:33:14.550 & 0.110 & $0.0127_{-0.0048}^{+0.0017}$ & -                            & -                            & $0.0859_{-0.0215}^{+0.0681}$ & $0.0132_{-0.0046}^{+0.0075}$ \\
2021-09-11T21:07:28.350 & 0.350 & $0.0129_{-0.0012}^{+0.0077}$ & -                            & -                            & -                            & -                            \\
2021-09-11T22:51:41.600 & 0.217 & $0.0051_{-0.0008}^{+0.0010}$ & -                            & -                            & $0.0066_{-0.0017}^{+0.0052}$ & $0.0413_{-0.0069}^{+0.0080}$ \\
2021-09-12T00:34:37.450 & 0.471 & $0.0023_{-0.0004}^{+0.0000}$ & -                            & $0.0087_{-0.0009}^{+0.0007}$ & $0.0016_{-0.0007}^{+0.0013}$ & $0.0021_{-0.0023}^{+0.0000}$ \\
2021-09-12T00:45:49.400 & 0.114 & $0.0023_{-0.0001}^{+0.0010}$ & -                            & $0.0021_{-0.0010}^{+0.0006}$ & -                            & $0.0161_{-0.0068}^{+0.0006}$ \\
2021-09-12T05:14:07.950 & 0.139 & $0.0109_{-0.0003}^{+0.0019}$ & -                            & $0.0174_{-0.0014}^{+0.0018}$ & -                            & $0.0795_{-0.0026}^{+0.0042}$ \\
2021-09-12T16:52:07.950 & 0.086 & $0.0429_{-0.0026}^{+0.0143}$ & -                            & -                            & $0.0853_{-0.0162}^{+0.0608}$ & -                            \\
2021-09-12T22:16:36.200 & 0.017 & $0.0084_{-0.0070}^{+0.0003}$ & -                            & -                            & -                            & $0.0038_{-0.0071}^{+0.0043}$ \\
2021-09-13T00:27:25.200 & 0.359 & $0.0058_{-0.0016}^{+0.0012}$ & -                            & $0.0059_{-0.0041}^{+0.0003}$ & $0.0039_{-0.0001}^{+0.0019}$ & $0.0049_{-0.0026}^{+0.0009}$ \\
2021-09-13T14:12:39.650 & 0.096 & $0.0478_{-0.0315}^{+0.0151}$ & -                            & $0.0665_{-0.0146}^{+0.0169}$ & -                            & -                            \\
2021-09-13T19:51:33.350 & 0.446 & $0.0108_{-0.0027}^{+0.0075}$ & -                            & $0.0099_{-0.0007}^{+0.0006}$ & $0.0088_{-0.0009}^{+0.0015}$ & $0.0090_{-0.0004}^{+0.0056}$ \\
2021-09-14T11:10:36.250 & 0.102 & $0.0026_{-0.0006}^{+0.0008}$ & -                            & $0.0104_{-0.0064}^{+0.0005}$ & $0.0062_{-0.0004}^{+0.0045}$ & $0.0040_{-0.0016}^{+0.0002}$ \\
2021-09-14T14:15:42.900 & 0.034 & $0.0065_{-0.0006}^{+0.0018}$ & -                            & $0.0094_{-0.0033}^{+0.0004}$ & $0.0094_{-0.0029}^{+0.0021}$ & -                            \\
2021-09-14T23:21:58.500 & 0.110 & $0.0548_{-0.0271}^{+0.0126}$ & -                            & -                            & -                            & $0.0902_{-0.0263}^{+0.0431}$ \\
2021-09-15T02:35:47.350 & 0.056 & $0.0278_{-0.0029}^{+0.0088}$ & -                            & $0.0120_{-0.0045}^{+0.0022}$ & $0.0309_{-0.0037}^{+0.0365}$ & -                            \\
2021-09-15T02:39:25.700 & 0.068 & $0.0254_{-0.0018}^{+0.0019}$ & -                            & $0.0066_{-0.0057}^{+0.0053}$ & $0.0252_{-0.0007}^{+0.0036}$ & -                            \\
2021-09-15T15:32:56.050 & 0.060 & $0.0299_{-0.0039}^{+0.0085}$ & -                            & -                            & $0.0289_{-0.0059}^{+0.0017}$ & -                            \\
2021-09-17T12:52:37.800 & 0.069 & $0.0102_{-0.0019}^{+0.0018}$ & -                            & -                            & $0.0139_{-0.0009}^{+0.0009}$ & $0.0821_{-0.0203}^{+0.0308}$ \\
2021-09-17T13:58:25.100 & 0.105 & $0.0527_{-0.0251}^{+0.0086}$ & -                            & -                            & -                            & -                            \\
2021-09-18T22:58:52.150 & 0.094 & $0.0469_{-0.0037}^{+0.0039}$ & -                            & $0.0305_{-0.0157}^{+0.0153}$ & -                            & -                            \\
2021-09-22T02:39:10.200 & 0.125 & $0.0625_{-0.0086}^{+0.0029}$ & -                            & -                            & -                            & -                            \\
2021-10-07T11:57:07.700 & 0.225 & $0.0458_{-0.0424}^{+0.0002}$ & -                            & $0.0755_{-0.0084}^{+0.0038}$ & $0.0613_{-0.0141}^{+0.0011}$ & $0.0614_{-0.0097}^{+0.0304}$ \\
2022-01-04T04:32:11.200 & 0.026 & $0.0038_{-0.0004}^{+0.0033}$ & -                            & -                            & $0.0079_{-0.0021}^{+0.0026}$ & -                            \\
2022-01-05T06:01:31.450 & 1.330 & $0.0112_{-0.0009}^{+0.0026}$ & -                            & $0.0070_{-0.0020}^{+0.0019}$ & $0.0122_{-0.0062}^{+0.0012}$ & -                            \\
2022-01-05T07:06:40.800 & 0.124 & $0.0530_{-0.0005}^{+0.0020}$ & -                            & $0.0590_{-0.0022}^{+0.0060}$ & $0.0069_{-0.0003}^{+0.0017}$ & $0.0619_{-0.0115}^{+0.0120}$ \\
2022-01-06T02:36:14.100 & 0.230 & $0.0023_{-0.0017}^{+0.0006}$ & -                            & $0.0102_{-0.0016}^{+0.0004}$ & $0.0030_{-0.0002}^{+0.0006}$ & $0.0044_{-0.0001}^{+0.0028}$ \\
2022-01-08T14:41:46.900 & 0.120 & $0.0050_{-0.0001}^{+0.0119}$ & -                            & $0.0118_{-0.0024}^{+0.0074}$ & -                            & -                            \\
2022-01-09T07:39:10.700 & 0.111 & $0.0059_{-0.0014}^{+0.0052}$ & -                            & $0.0053_{-0.0019}^{+0.0013}$ & $0.0051_{-0.0020}^{+0.0001}$ & $0.0041_{-0.0013}^{+0.0002}$ \\
2022-01-10T06:52:40.500 & 0.247 & $0.0041_{-0.0008}^{+0.0055}$ & -                            & $0.0261_{-0.0005}^{+0.0069}$ & $0.0075_{-0.0003}^{+0.0011}$ & $0.0222_{-0.0019}^{+0.0016}$ \\
2022-01-11T08:58:35.450 & 0.174 & $0.0098_{-0.0027}^{+0.0020}$ & -                            & $0.0881_{-0.0050}^{+0.0149}$ & $0.0078_{-0.0013}^{+0.0015}$ & -                            \\
2022-01-12T01:03:46.900 & 0.255 & $0.0593_{-0.0106}^{+0.0070}$ & -                            & $0.0702_{-0.0198}^{+0.0593}$ & -                            & -                            \\
2022-01-12T08:39:25.450 & 0.981 & $0.0047_{-0.0028}^{+0.0006}$ & -                            & $0.0095_{-0.0013}^{+0.0015}$ & $0.0063_{-0.0026}^{+0.0000}$ & $0.0069_{-0.0010}^{+0.0006}$ \\
2022-01-12T17:57:08.500 & 0.151 & $0.0385_{-0.0064}^{+0.0078}$ & -                            & -                            & $0.0336_{-0.0137}^{+0.0024}$ & -                            \\
2022-01-13T20:14:58.600 & 0.487 & $0.0257_{-0.0073}^{+0.0012}$ & -                            & $0.0287_{-0.0038}^{+0.0096}$ & $0.0244_{-0.0079}^{+0.0016}$ & -                            \\
2022-01-14T19:42:08.050 & 0.069 & $0.0035_{-0.0004}^{+0.0006}$ & -                            & $0.0071_{-0.0008}^{+0.0009}$ & $0.0022_{-0.0009}^{+0.0012}$ & $0.0038_{-0.0017}^{+0.0001}$ \\
2022-01-14T19:45:08.100 & 0.019 & $0.0012_{-0.0007}^{+0.0001}$ & -                            & $0.0063_{-0.0053}^{+0.0037}$ & -                            & -                            \\
2022-01-14T19:56:52.700 & 0.383 & $0.0016_{-0.0001}^{+0.0004}$ & -                            & $0.0137_{-0.0005}^{+0.0057}$ & $0.0016_{-0.0001}^{+0.0009}$ & $0.0020_{-0.0007}^{+0.0006}$ \\
2022-01-14T20:06:07.400 & 0.092 & $0.0212_{-0.0008}^{+0.0035}$ & -                            & $0.0474_{-0.0023}^{+0.0615}$ & $0.0215_{-0.0166}^{+0.0013}$ & $0.0395_{-0.0125}^{+0.0244}$ \\
2022-01-14T20:07:03.050 & 0.465 & $0.0022_{-0.0009}^{+0.0001}$ & -                            & $0.0059_{-0.0021}^{+0.0020}$ & $0.0028_{-0.0012}^{+0.0006}$ & $0.0051_{-0.0002}^{+0.0022}$ \\
2022-01-14T20:12:45.300 & 0.465 & $0.0402_{-0.0064}^{+0.0044}$ & -                            & -                            & $0.0324_{-0.0052}^{+0.0087}$ & -                            \\
2022-01-14T20:15:54.400 & 0.382 & $0.0016_{-0.0012}^{+0.0008}$ & -                            & $0.0029_{-0.0011}^{+0.0001}$ & $0.0018_{-0.0035}^{+0.0001}$ & $0.0036_{-0.0004}^{+0.0002}$ \\
2022-01-14T20:21:05.150 & 1.016 & $0.0028_{-0.0009}^{+0.0005}$ & -                            & $0.0049_{-0.0011}^{+0.0000}$ & $0.0024_{-0.0004}^{+0.0016}$ & $0.0029_{-0.0002}^{+0.0006}$ \\
2022-01-14T20:23:35.400 & 0.324 & $0.0032_{-0.0018}^{+0.0007}$ & -                            & $0.0089_{-0.0010}^{+0.0008}$ & $0.0073_{-0.0027}^{+0.0002}$ & $0.0103_{-0.0001}^{+0.0015}$ \\
2022-01-14T20:26:50.300 & 0.032 & $0.0159_{-0.0019}^{+0.0019}$ & -                            & -                            & $0.0208_{-0.0024}^{+0.0038}$ & -                            \\
2022-01-14T20:29:07.250 & 0.602 & $0.0009_{-0.0005}^{+0.0001}$ & -                            & $0.0026_{-0.0007}^{+0.0017}$ & $0.0017_{-0.0000}^{+0.0005}$ & $0.0023_{-0.0002}^{+0.0001}$ \\
2022-01-14T20:31:49.900 & 0.277 & $0.0109_{-0.0022}^{+0.0084}$ & -                            & -                            & -                            & $0.0201_{-0.0755}^{+0.0015}$ \\
2022-01-15T13:52:26.050 & 0.116 & $0.0016_{-0.0005}^{+0.0007}$ & -                            & $0.0052_{-0.0005}^{+0.0001}$ & $0.0047_{-0.0003}^{+0.0005}$ & $0.0030_{-0.0003}^{+0.0012}$ \\
2022-01-15T16:31:14.900 & 0.206 & $0.0199_{-0.0043}^{+0.0019}$ & -                            & -                            & $0.0297_{-0.0052}^{+0.0076}$ & -                            \\
2022-01-15T17:21:59.300 & 0.294 & $0.0037_{-0.0007}^{+0.0004}$ & -                            & $0.0129_{-0.0157}^{+0.0001}$ & $0.0054_{-0.0010}^{+0.0001}$ & $0.0041_{-0.0008}^{+0.0008}$ \\
2022-01-16T10:48:37.650 & 0.294 & $0.0026_{-0.0008}^{+0.0011}$ & -                            & $0.0372_{-0.0157}^{+0.0025}$ & $0.0120_{-0.0016}^{+0.0019}$ & $0.0181_{-0.0016}^{+0.0002}$ \\
2022-01-17T01:39:37.300 & 0.032 & $0.0159_{-0.0354}^{+0.0004}$ & -                            & -                            & -                            & -                            \\
2022-01-23T20:06:38.750 & 0.358 & $0.0015_{-0.0002}^{+0.0002}$ & -                            & $0.0502_{-0.0066}^{+0.0029}$ & $0.0214_{-0.0019}^{+0.0054}$ & $0.0030_{-0.0006}^{+0.0013}$ \\
2022-01-24T02:10:55.050 & 0.240 & $0.0019_{-0.0003}^{+0.0001}$ & -                            & $0.0224_{-0.0015}^{+0.0004}$ & $0.0110_{-0.0091}^{+0.0025}$ & $0.0065_{-0.0014}^{+0.0001}$ \\
2022-01-24T02:27:07.400 & 0.457 & $0.0296_{-0.0076}^{+0.0105}$ & -                            & -                            & -                            & -

\hrulefill
\end{longtable*}

\newpage

\begin{longtable*}{cccccccc}
\endfirsthead
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot\\
\caption{MVTs in different energy ranges for X-ray bursts from SGR J1935+2154 observed by {\it Insight}-HXMT.}\label{HXMT_MVT}\\
\hline
Trigger time (UTC)& $T_{bb}$ & $\Delta t_{\rm mvt}$ (8-100 keV)& $\Delta t_{\rm mvt}$ (8-15 keV)& $\Delta t_{\rm mvt}$ (15-25 keV)&$\Delta t_{\rm mvt}$ (25-40 keV) & $\Delta t_{\rm mvt}$ (40-100 keV)&\\

\hline

2020-04-28T08:05:50.080 & 0.459 & $0.0062_{-0.0010}^{+0.0023}$ & $0.0512_{-0.0022}^{+0.0023}$ & -                            & $0.0213_{-0.0005}^{+0.0022}$ & -                            \\
2020-04-28T09:08:44.280 & 0.167 & $0.0083_{-0.0008}^{+0.0020}$ & $0.0071_{-0.5284}^{+0.0027}$ & $0.0111_{-0.0038}^{+0.0024}$ & $0.0074_{-0.0004}^{+0.0040}$ & $0.0066_{-0.0034}^{+0.0002}$ \\
2020-04-28T09:40:10.980 & 0.097 & $0.0483_{-0.0217}^{+0.0080}$ & -                            & -                            & -                            & -                            \\
2020-04-28T10:54:23.850 & 0.044 & $0.0085_{-0.0022}^{+0.0006}$ & $0.0198_{-0.0005}^{+0.0175}$ & -                            & -                            & -                            \\
2020-04-28T11:12:58.520 & 0.056 & $0.0060_{-0.0009}^{+0.0029}$ & -                            & -                            & $0.0207_{-0.0044}^{+0.0060}$ & -                            \\
2020-04-28T11:24:28.120 & 0.017 & $0.0087_{-0.0013}^{+0.0017}$ & -                            & -                            & -                            & -                            \\
2020-04-28T14:20:52.519 & 0.458 & $0.0753_{-0.0045}^{+0.0105}$ & -                            & -                            & -                            & -                            \\
2020-04-28T14:20:57.900 & 0.210 & $0.0101_{-0.0054}^{+0.0012}$ & $0.0133_{-0.0021}^{+0.0005}$ & -                            & $0.0183_{-0.0010}^{+0.0005}$ & $0.0178_{-0.0007}^{+0.0020}$ \\
2020-04-28T19:00:29.948 & 0.742 & $0.0195_{-0.0050}^{+0.0081}$ & -                            & -                            & -                            & $0.0182_{-0.0110}^{+0.0074}$ \\
2020-04-28T19:01:59.850 & 0.184 & $0.0054_{-0.0001}^{+0.0010}$ & $0.0247_{-0.0083}^{+0.0024}$ & $0.0258_{-0.0066}^{+0.0015}$ & -                            & $0.0160_{-0.0012}^{+0.0040}$ \\
2020-04-30T15:41:53.947 & 0.020 & $0.0100_{-0.0011}^{+0.0022}$ & -                            & -                            & -                            & $0.0119_{-0.0047}^{+0.0018}$ \\
2020-04-30T17:12:52.837 & 0.120 & $0.0035_{-0.0003}^{+0.0002}$ & $0.0308_{-0.0021}^{+0.0053}$ & -                            & -                            & $0.0412_{-0.0049}^{+0.0093}$ \\
2020-05-01T15:05:56.635 & 0.092 & $0.0169_{-0.0005}^{+0.0056}$ & -                            & -                            & -                            & $0.0317_{-0.0304}^{+0.0009}$ \\
2020-05-02T05:40:53.151 & 0.887 & $0.0248_{-0.0147}^{+0.0028}$ & -                            & -                            & -                            & $0.0030_{-0.0044}^{+0.0017}$ \\
2020-05-02T10:17:26.000 & 0.038 & $0.0042_{-0.0029}^{+0.0010}$ & $0.0079_{-0.0011}^{+0.0074}$ & $0.0059_{-0.0006}^{+0.0006}$ & $0.0102_{-0.0021}^{+0.0008}$ & $0.0048_{-0.0005}^{+0.0012}$ \\
2020-05-02T10:25:25.777 & 0.288 & $0.0256_{-0.0007}^{+0.0045}$ & -                            & -                            & $0.0237_{-0.0020}^{+0.0013}$ & $0.0281_{-0.0041}^{+0.0028}$ \\
2020-05-02T10:46:20.850 & 0.052 & $0.0262_{-0.0051}^{+0.0004}$ & -                            & -                            & -                            & $0.0257_{-0.0114}^{+0.0214}$ \\
2020-05-04T00:48:07.343 & 0.347 & $0.0896_{-0.0133}^{+0.0278}$ & $0.0072_{-0.0006}^{+0.0058}$ & -                            & $0.0152_{-0.0012}^{+0.0011}$ & $0.0125_{-0.0018}^{+0.0081}$ \\
2020-05-04T13:20:00.700 & 0.072 & $0.0360_{-0.0043}^{+0.0170}$ & -                            & -                            & -                            & $0.0281_{-0.0072}^{+0.0042}$ \\
2020-05-06T21:25:16.350 & 0.197 & $0.0132_{-0.0054}^{+0.0010}$ & $0.0084_{-0.0008}^{+0.0008}$ & -                            & -                            & $0.0429_{-0.0017}^{+0.0217}$ \\
2020-05-06T22:48:21.550 & 0.068 & $0.0342_{-0.0159}^{+0.0058}$ & -                            & -                            & -                            & $0.0314_{-0.0149}^{+0.0045}$ \\
2020-05-08T06:17:16.589 & 0.365 & $0.0675_{-0.0248}^{+0.0013}$ & -                            & $0.0255_{-0.5026}^{+0.0017}$ & $0.0157_{-0.0023}^{+0.0006}$ & $0.0195_{-0.0003}^{+0.0014}$ \\
2020-05-08T09:17:05.185 & 0.039 & $0.0034_{-0.0007}^{+0.0017}$ & $0.0056_{-0.0040}^{+0.0028}$ & -                            & -                            & $0.0196_{-0.0005}^{+0.0007}$ \\
2020-05-08T19:23:36.028 & 0.039 & $0.0050_{-0.0038}^{+0.0009}$ & -                            & -                            & $0.0197_{-0.0234}^{+0.0005}$ & -                            \\
2020-05-10T06:16:41.100 & 0.470 & $0.0271_{-0.0024}^{+0.0129}$ & $0.0216_{-0.0065}^{+0.0028}$ & -                            & $0.0192_{-0.0042}^{+0.0006}$ & $0.0207_{-0.0113}^{+0.0014}$ \\
2020-05-10T06:20:09.400 & 0.114 & $0.0268_{-0.0039}^{+0.0004}$ & -                            & -                            & $0.0246_{-0.0048}^{+0.0019}$ & $0.0308_{-0.0041}^{+0.0059}$ \\
2020-05-10T08:55:46.300 & 0.384 & $0.0354_{-0.0053}^{+0.0039}$ & $0.0154_{-0.0027}^{+0.0009}$ & $0.0154_{-0.0037}^{+0.0037}$ & -                            & $0.0237_{-0.0011}^{+0.0027}$ \\
2020-05-10T20:16:22.000 & 0.382 & $0.1911_{-0.0363}^{+0.0108}$ & -                            & -                            & -                            & -                            \\
2020-05-10T22:08:09.000 & 0.061 & $0.0092_{-0.0014}^{+0.0033}$ & -                            & -                            & $0.0156_{-0.0100}^{+0.0022}$ & -                            \\
2020-05-11T04:22:52.560 & 0.054 & $0.0124_{-0.0016}^{+0.0011}$ & -                            & $0.0168_{-0.0020}^{+0.0099}$ & $0.0250_{-0.0026}^{+0.0063}$ & $0.0178_{-0.0085}^{+0.0049}$ \\
2020-05-11T17:15:43.320 & 0.136 & $0.0177_{-0.0016}^{+0.0024}$ & -                            & -                            & $0.0609_{-0.0039}^{+0.0082}$ & $0.0661_{-0.0241}^{+0.0013}$ \\
2020-05-12T08:35:19.700 & 0.390 & $0.0254_{-0.0002}^{+0.0088}$ & -                            & -                            & $0.0039_{-0.0026}^{+0.0012}$ & $0.0075_{-0.0035}^{+0.0016}$ \\
2020-05-12T21:47:43.340 & 0.017 & $0.0086_{-0.0030}^{+0.0023}$ & -                            & -                            & -                            & $0.0078_{-0.0023}^{+0.0017}$ \\
2020-05-14T14:49:22.000 & 0.468 & $0.0072_{-0.0018}^{+0.0056}$ & $0.0197_{-0.0020}^{+0.0015}$ & $0.0156_{-0.0018}^{+0.0014}$ & $0.0152_{-0.0028}^{+0.0031}$ & $0.0620_{-0.0128}^{+0.0049}$ \\
2020-05-16T01:50:23.542 & 0.156 & $0.0150_{-0.0020}^{+0.0003}$ & -                            & -                            & -                            & $0.0199_{-0.0002}^{+0.0064}$ \\
2020-05-16T11:16:17.000 & 0.362 & $0.0074_{-0.0002}^{+0.0017}$ & -                            & -                            & $0.0096_{-0.0023}^{+0.0003}$ & $0.0095_{-0.0040}^{+0.0018}$ \\
2020-05-16T18:12:52.080 & 0.136 & $0.0021_{-0.0002}^{+0.0004}$ & -                            & $0.0165_{-0.5224}^{+0.0008}$ & $0.0171_{-0.0001}^{+0.0034}$ & $0.0193_{-0.0004}^{+0.0017}$ \\
2020-05-18T09:27:59.151 & 0.014 & $0.0072_{-0.0048}^{+0.0029}$ & -                            & -                            & -                            & $0.0051_{-0.0030}^{+0.0029}$ \\
2020-05-18T16:28:18.300 & 0.047 & $0.0064_{-0.0004}^{+0.0054}$ & -                            & -                            & $0.0089_{-0.0153}^{+0.0017}$ & $0.0095_{-0.0005}^{+0.0148}$ \\
2020-05-19T18:57:36.300 & 0.046 & $0.0035_{-0.0003}^{+0.0006}$ & $0.0144_{-0.0010}^{+0.0010}$ & $0.0019_{-0.0007}^{+0.0007}$ & $0.0037_{-0.0006}^{+0.0015}$ & $0.0008_{-0.0003}^{+0.0029}$ \\
2020-05-20T14:10:49.780 & 0.224 & $0.0030_{-0.0006}^{+0.0007}$ & $0.0391_{-0.0054}^{+0.0042}$ & -                            & $0.0062_{-0.0036}^{+0.0017}$ & $0.0254_{-0.0009}^{+0.0014}$\\

\hline
\end{longtable*}
